Learning Discrete Bayesian Networks from Continuous Data

Learning Bayesian networks from raw data can help provide insights into the relationships between variables. While real data often contains a mixture of discrete and continuous-valued variables, many Bayesian network structure learning algorithms assume all random variables are discrete. Thus, continuous variables are often discretized when learning a Bayesian network. However, the choice of discretization policy has significant impact on the accuracy, speed, and interpretability of the resulting models. This paper introduces a principled Bayesian discretization method for continuous variables in Bayesian networks with quadratic complexity instead of the cubic complexity of other standard techniques. Empirical demonstrations show that the proposed method is superior to the established minimum description length algorithm. In addition, this paper shows how to incorporate existing methods into the structure learning process to discretize all continuous variables and simultaneously learn Bayesian network structures.

==> Fig1.tex <==
% model_pca.tex
%
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% PCA model

%\beginpgfgraphicnamed{model-pca}
\begin{tikzpicture}[>={Stealth[round]}
      ]

  % Define nodes
  \node[latent]                               (c1) {$C_2$};
  \node[latent, right= 1.2 cm of c1]            (c2) {$C_1$};
  \node[latent, above=of c1, xshift= 1 cm] (y)  {$\cX$};
  \node[latent, above=of y, xshift=-1.3cm] (p1) {$P_1$};
  \node[latent, above=of y, xshift=0cm]  (p2) {$P_2$};
  \node[latent, above=of y, xshift=1.3cm]  (p3) {$P_3$};
  \node[latent, right= 3.2cm of y]            (s1) {$\boldsymbol{S_1}$};
  \node[latent, right=-4.2cm of y]            (s2) {$\boldsymbol{S_2}$};

  % Connect the nodes
  \edge {p1,p2,p3} {y} ; %
  \edge {y,s1}{c2} ;
  \edge {y,s2}{c1};

  % Plates
  \plate {} {(p1)(p2)(p3)(y)} {$\text{Factor 1}$} ;
  \plate {yx} {(y)(s1)(c2)} {$\text{Factor 2}$};
  \plate {} {(y)(s2)(c1)(yx.north west)(yx.south west)} {$\text{Factor 3}$} ;
  %\plate {} {(w)(y)(yx.north west)(yx.south west)} {$M$} ;

\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> Fig10.tex <==
\begin{tikzpicture}
		\begin{axis}[
			view={0}{90},
			enlargelimits=0,
			zmin=0.0, zmax=1.0,
			xlabel=E,
			ylabel=K,
			colorbar,
			point meta min=0, point meta max=2.5,
			colormap={}{ gray(0cm)=(1); gray(1cm)=(0);},
			colorbar style={
			        ytick={0,0.5,...,2.51},
			        ylabel={probability density $\times 10^2$},
			        y label style={at={(axis description cs:4.5,0.5)},rotate=180,anchor=north},
			        yticklabel style={
			            text width=2.5em,
			            align=right,
			            /pgf/number format/.cd,
			                fixed,
			                fixed zerofill
			        }
			    }
			]

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(10.6000,1.2800,0.276486) (17.9000,1.2800,0.276486) (17.9000,3.4600,0.2765) (10.6000,3.4600,0.2765)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(10.6000,3.4600,0.808121) (17.9000,3.4600,0.808121) (17.9000,4.8500,0.8081) (10.6000,4.8500,0.8081)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(10.6000,4.8500,0.795058) (17.9000,4.8500,0.795058) (17.9000,7.4000,0.7951) (10.6000,7.4000,0.7951)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(10.6000,7.4000,0.047701) (17.9000,7.4000,0.047701) (17.9000,13.0000,0.0477) (10.6000,13.0000,0.0477)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(17.9000,1.2800,0.972401) (30.0000,1.2800,0.972401) (30.0000,3.4600,0.9724) (17.9000,3.4600,0.9724)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(17.9000,3.4600,0.784827) (30.0000,3.4600,0.784827) (30.0000,4.8500,0.7848) (17.9000,4.8500,0.7848)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(17.9000,4.8500,0.531518) (30.0000,4.8500,0.531518) (30.0000,7.4000,0.5315) (17.9000,7.4000,0.5315)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(17.9000,7.4000,0.227273) (30.0000,7.4000,0.227273) (30.0000,13.0000,0.2273) (17.9000,13.0000,0.2273)};

			\addplot3[mark=+, draw=none, mark size=1.0, jitter = 0.1] coordinates {
(15.600,5.640,1) (11.200,4.380,1) (18.600,5.680,1) (16.800,7.800,1) (21.000,4.320,1) (15.200,6.750,1) (14.600,5.250,1) (17.600,5.050,1) (14.000,5.200,1) (16.000,7.220,1) (18.000,5.750,1) (16.800,5.000,1) (16.000,5.600,1) (11.400,5.400,1) (12.000,7.500,1) (17.200,7.300,1) (20.000,6.200,1) (20.000,6.600,1) (16.500,8.700,1) (15.200,5.100,1) (16.000,5.650,1) (18.600,4.500,1) (16.600,3.800,1) (17.800,3.930,1) (20.000,3.520,1) (25.000,3.580,1) (16.100,4.800,1) (17.000,3.950,1) (19.400,4.500,1) (16.000,4.700,1) (22.500,5.700,1) (19.100,6.900,1) (17.200,3.840,1) (19.500,5.400,1) (19.000,4.200,1) (20.500,5.100,1) (15.500,4.600,1) (18.000,4.250,1) (15.500,3.700,1) (13.200,5.100,1) (16.200,6.130,1) (18.800,4.280,1) (15.000,5.430,1) (17.500,4.360,1) (17.000,5.040,1) (18.900,5.240,1) (16.000,4.900,1) (16.000,6.100,1) (18.800,6.200,1) (17.400,8.900,1) (12.400,7.200,1) (17.200,5.600,1) (14.000,7.050,1) (17.100,6.300,1) (16.400,5.850,1) (20.500,6.250,1) (16.300,6.380,1) (16.800,6.000,1) (16.700,6.800,1) (10.600,1.950,1) (16.000,3.270,1) (16.800,5.750,1) (18.000,3.800,1) (19.000,4.450,1) (19.000,2.950,1) (18.100,4.600,1) (15.000,5.300,1) (19.600,4.680,1) (17.000,3.170,1) (16.800,2.850,1) (20.400,3.050,1) (25.000,3.380,1) (24.000,3.740,1) (30.000,3.350,1) (21.000,3.210,1) (16.000,3.800,1) (16.000,4.600,1) (18.000,2.650,1) (14.800,3.400,1) (23.000,2.570,1) (19.000,2.500,1) (18.800,3.900,1) (24.000,2.200,1) (22.500,4.800,1) (18.000,3.050,1) (18.000,2.620,1) (22.800,2.450,1) (26.000,2.600,1) (21.600,2.800,1) (23.600,1.740,1) (18.500,2.400,1) (22.000,3.600,1) (20.700,3.050,1) (18.000,2.150,1) (18.000,3.250,1) (19.000,2.600,1) (21.500,2.500,1) (16.000,2.900,1) (18.500,4.500,1) (18.000,2.300,1) (17.500,3.300,1) (18.500,2.450,1) (21.000,2.800,1) (19.500,2.060,1) (20.500,2.940,1) (22.000,2.700,1) (19.000,3.400,1) (22.500,3.300,1) (19.000,2.700,1) (20.000,2.650,1) (19.500,2.900,1) (21.000,2.000,1) (20.000,3.800,1) (21.000,3.080,1) (22.500,2.900,1) (21.500,1.900,1) (20.800,1.950,1) (22.500,2.060,1) (16.000,3.400,1) (19.000,1.280,1) (20.000,3.250,1) (28.500,6.000,1) (26.500,2.080,1) (21.500,2.600,1) (21.000,2.800,1) (21.000,2.760,1) (21.500,3.940,1) (28.500,3.000,1) (24.500,2.120,1) (22.000,2.600,1) (18.000,4.100,1) (20.000,5.400,1) (24.000,5.700,1) (21.500,5.000,1) (17.500,5.450,1) (18.500,7.100,1) (21.000,3.850,1) (25.000,5.000,1) (19.500,5.700,1) (24.000,4.920,1) (21.000,4.600,1) (20.000,5.600,1) (23.500,4.350,1) (20.000,4.400,1) (18.500,8.210,1) (21.000,4.000,1) (20.000,4.900,1) (21.500,7.650,1) (21.500,8.420,1) (21.500,9.400,1) (24.000,8.600,1) (22.000,10.800,1) (25.500,7.100,1) (18.500,10.520,1) (20.000,7.600,1) (22.000,7.900,1) (19.500,9.010,1) (27.000,7.500,1) (25.000,13.000,1) (22.500,11.750,1) (21.000,7.650,1) (20.000,5.880,1) (22.000,5.580,1) (18.500,5.280,1) (22.000,9.580,1) (22.500,6.620,1) (23.000,10.680,1) (19.500,10.260,1) (24.500,8.660,1) (25.000,8.500,1) (19.000,5.500,1) (19.500,9.900,1) (20.000,9.700,1) (20.500,7.700,1) (23.000,7.300,1) (20.000,10.200,1) (20.000,9.300,1) (24.500,9.200,1) };
		\end{axis}
	\end{tikzpicture}


==> Fig11.tex <==
% model_pca.tex
%
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% PCA model

%\beginpgfgraphicnamed{model-pca}
\begin{tikzpicture}[
%      nodes={
%        draw=black!20, thick, fill=white, font=\normalsize,
%        minimum width=2.5em, minimum height=2em
%      },
%      rounded corners, semithick, 
      >={Stealth[round]}
      ]

	  \node[latent]          (c5) {$E$};
	  \node[obs, right = 3.0 of c5]  (c4){$D_{{(2)}}$};
	  \node[latent, below left = 1.0 and 1.0 of c5]  (c2){$B$};
	  \node[obs, below = 2.0 of c5]  (c9){$I_{{(9)}}$};
	  \node[latent, below = 1.0 of c9]  (c10){$J$};
	  \node[latent, below = 1.0 of c10] (c12){$L$};
	  \node[latent, below right = 1.0 and 2.0 of c10]  (c11){$K$};
	  \node[latent, below right = 2.0 and 2.0 of c5] (c3){$C$};
	  \node[latent, below right = 1.0 and 3.0 of c5] (c8){$H$};
	  \node[latent, left = 1.5 of c2] (c7){$G$};
	  \node[latent, below = 1.0 of c7] (c13){$M$};
	  \node[latent, below = 1.0 of c13] (c14){$N$};
	  \node[latent, right = 1.5 of c14] (c1){$A$};
	  \node[latent, below right = 0.75 and 0.5 of c14] (c6){$F$};


  % Connect the nodes

  \edge {c5}{c2,c3,c8,c9};
  \draw[->] (c5) to[bend right](c7);
  \edge {c2}{c9,c3,c7}
  \draw[->] (c2) to[bend right](c10);
  \edge {c3}{c9,c10,c11};
  \edge{c9}{c10,c11};
  \edge {c10}{c11,c12};
  \edge {c7}{c13};
  \edge {c13}{c14};
  \edge {c14,c1}{c6};



\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> Fig12.tex <==
\begin{tikzpicture}
		\begin{axis}[
			view={0}{90},
			enlargelimits=0,
			zmin=0.0, zmax=1.0,
			xlabel=$C$,
			ylabel=$E$,
			colorbar,
			point meta min=0, point meta max=1.0,
			colormap={}{ gray(0cm)=(1); gray(1cm)=(0);},
			colorbar style={
			        ytick={0,0.2,...,1.01},
			        ylabel={probability density$ \times 10^{-1}$},
			        y label style={at={(axis description cs:4.5,0.5)},rotate=180,anchor=north},
			        yticklabels={\num{0.00},\num{0.20},\num{0.40},\num{0.60},\num{0.80},$\geq 1$},
			        yticklabel style={
			            text width=2.5em,
			            align=right,
			            /pgf/number format/.cd,
			                fixed,
			                fixed zerofill
			        }
			    }
			]

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.3850,0.045544) (7.2250,0.3850,0.045544) (7.2250,0.4405,0.0455) (0.4600,0.4405,0.0455)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.4405,0.035087) (7.2250,0.4405,0.035087) (7.2250,0.4860,0.0351) (0.4600,0.4860,0.0351)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.4860,0.073910) (7.2250,0.4860,0.073910) (7.2250,0.4910,0.0739) (0.4600,0.4910,0.0739)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.4910,0.000000) (7.2250,0.4910,0.000000) (7.2250,0.4960,0.0000) (0.4600,0.4960,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.4960,0.051094) (7.2250,0.4960,0.051094) (7.2250,0.5190,0.0511) (0.4600,0.5190,0.0511)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.5190,0.000000) (7.2250,0.5190,0.000000) (7.2250,0.5220,0.0000) (0.4600,0.5220,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.5220,0.000000) (7.2250,0.5220,0.000000) (7.2250,0.5280,0.0000) (0.4600,0.5280,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.5280,0.003980) (7.2250,0.5280,0.003980) (7.2250,0.5410,0.0040) (0.4600,0.5410,0.0040)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.5410,0.000000) (7.2250,0.5410,0.000000) (7.2250,0.5455,0.0000) (0.4600,0.5455,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.5455,0.001462) (7.2250,0.5455,0.001462) (7.2250,0.5910,0.0015) (0.4600,0.5910,0.0015)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.5910,0.000000) (7.2250,0.5910,0.000000) (7.2250,0.6390,0.0000) (0.4600,0.6390,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.6390,0.022789) (7.2250,0.6390,0.022789) (7.2250,0.6510,0.0228) (0.4600,0.6510,0.0228)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.6510,0.000000) (7.2250,0.6510,0.000000) (7.2250,0.8205,0.0000) (0.4600,0.8205,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.8205,0.000000) (7.2250,0.8205,0.000000) (7.2250,0.8710,0.0000) (0.4600,0.8710,0.0000)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.3850,0.000000) (8.0050,0.3850,0.000000) (8.0050,0.4405,0.0000) (7.2250,0.4405,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.4405,0.000000) (8.0050,0.4405,0.000000) (8.0050,0.4860,0.0000) (7.2250,0.4860,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.4860,0.000000) (8.0050,0.4860,0.000000) (8.0050,0.4910,0.0000) (7.2250,0.4910,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.4910,0.371795) (8.0050,0.4910,0.371795) (8.0050,0.4960,0.3718) (7.2250,0.4960,0.3718)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.4960,0.000000) (8.0050,0.4960,0.000000) (8.0050,0.5190,0.0000) (7.2250,0.5190,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.5190,0.000000) (8.0050,0.5190,0.000000) (8.0050,0.5220,0.0000) (7.2250,0.5220,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.5220,0.256410) (8.0050,0.5220,0.256410) (8.0050,0.5280,0.2564) (7.2250,0.5280,0.2564)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.5280,0.000000) (8.0050,0.5280,0.000000) (8.0050,0.5410,0.0000) (7.2250,0.5410,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.5410,0.000000) (8.0050,0.5410,0.000000) (8.0050,0.5455,0.0000) (7.2250,0.5455,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.5455,0.000000) (8.0050,0.5455,0.000000) (8.0050,0.5910,0.0000) (7.2250,0.5910,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.5910,0.000000) (8.0050,0.5910,0.000000) (8.0050,0.6390,0.0000) (7.2250,0.6390,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.6390,0.000000) (8.0050,0.6390,0.000000) (8.0050,0.6510,0.0000) (7.2250,0.6510,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.6510,0.000000) (8.0050,0.6510,0.000000) (8.0050,0.8205,0.0000) (7.2250,0.8205,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.8205,0.000000) (8.0050,0.8205,0.000000) (8.0050,0.8710,0.0000) (7.2250,0.8710,0.0000)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(8.0050,0.3850,0.000000) (8.3500,0.3850,0.000000) (8.3500,0.4405,0.0000) (8.0050,0.4405,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(8.0050,0.4405,0.000000) (8.3500,0.4405,0.000000) (8.3500,0.4860,0.0000) (8.0050,0.4860,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(8.0050,0.4860,0.000000) (8.3500,0.4860,0.000000) (8.3500,0.4910,0.0000) (8.0050,0.4910,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(8.0050,0.4910,0.000000) (8.3500,0.4910,0.000000) (8.3500,0.4960,0.0000) (8.0050,0.4960,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(8.0050,0.4960,0.000000) (8.3500,0.4960,0.000000) (8.3500,0.5190,0.0000) (8.0050,0.5190,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(8.0050,0.5190,0.000000) (8.3500,0.5190,0.000000) (8.3500,0.5220,0.0000) (8.0050,0.5220,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(8.0050,0.5220,0.000000) (8.3500,0.5220,0.000000) (8.3500,0.5280,0.0000) (8.0050,0.5280,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(8.0050,0.5280,1.014493) (8.3500,0.5280,1.014493) (8.3500,0.5410,1.0145) (8.0050,0.5410,1.0145)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(8.0050,0.5410,0.000000) (8.3500,0.5410,0.000000) (8.3500,0.5455,0.0000) (8.0050,0.5455,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(8.0050,0.5455,0.000000) (8.3500,0.5455,0.000000) (8.3500,0.5910,0.0000) (8.0050,0.5910,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(8.0050,0.5910,0.000000) (8.3500,0.5910,0.000000) (8.3500,0.6390,0.0000) (8.0050,0.6390,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(8.0050,0.6390,0.000000) (8.3500,0.6390,0.000000) (8.3500,0.6510,0.0000) (8.0050,0.6510,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(8.0050,0.6510,0.000000) (8.3500,0.6510,0.000000) (8.3500,0.8205,0.0000) (8.0050,0.8205,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(8.0050,0.8205,0.000000) (8.3500,0.8205,0.000000) (8.3500,0.8710,0.0000) (8.0050,0.8710,0.0000)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(8.3500,0.3850,0.000000) (9.1250,0.3850,0.000000) (9.1250,0.4405,0.0000) (8.3500,0.4405,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(8.3500,0.4405,0.000000) (9.1250,0.4405,0.000000) (9.1250,0.4860,0.0000) (8.3500,0.4860,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(8.3500,0.4860,0.000000) (9.1250,0.4860,0.000000) (9.1250,0.4910,0.0000) (8.3500,0.4910,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(8.3500,0.4910,0.000000) (9.1250,0.4910,0.000000) (9.1250,0.4960,0.0000) (8.3500,0.4960,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(8.3500,0.4960,0.000000) (9.1250,0.4960,0.000000) (9.1250,0.5190,0.0000) (8.3500,0.5190,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(8.3500,0.5190,0.645161) (9.1250,0.5190,0.645161) (9.1250,0.5220,0.6452) (8.3500,0.5220,0.6452)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(8.3500,0.5220,0.000000) (9.1250,0.5220,0.000000) (9.1250,0.5280,0.0000) (8.3500,0.5280,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(8.3500,0.5280,0.000000) (9.1250,0.5280,0.000000) (9.1250,0.5410,0.0000) (8.3500,0.5410,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(8.3500,0.5410,0.000000) (9.1250,0.5410,0.000000) (9.1250,0.5455,0.0000) (8.3500,0.5455,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(8.3500,0.5455,0.000000) (9.1250,0.5455,0.000000) (9.1250,0.5910,0.0000) (8.3500,0.5910,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(8.3500,0.5910,0.000000) (9.1250,0.5910,0.000000) (9.1250,0.6390,0.0000) (8.3500,0.6390,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(8.3500,0.6390,0.000000) (9.1250,0.6390,0.000000) (9.1250,0.6510,0.0000) (8.3500,0.6510,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(8.3500,0.6510,0.000000) (9.1250,0.6510,0.000000) (9.1250,0.8205,0.0000) (8.3500,0.8205,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(8.3500,0.8205,0.000000) (9.1250,0.8205,0.000000) (9.1250,0.8710,0.0000) (8.3500,0.8710,0.0000)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.3850,0.007986) (16.5700,0.3850,0.007986) (16.5700,0.4405,0.0080) (9.1250,0.4405,0.0080)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.4405,0.001919) (16.5700,0.4405,0.001919) (16.5700,0.4860,0.0019) (9.1250,0.4860,0.0019)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.4860,0.056414) (16.5700,0.4860,0.056414) (16.5700,0.4910,0.0564) (9.1250,0.4910,0.0564)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.4910,0.000000) (16.5700,0.4910,0.000000) (16.5700,0.4960,0.0000) (9.1250,0.4960,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.4960,0.000000) (16.5700,0.4960,0.000000) (16.5700,0.5190,0.0000) (9.1250,0.5190,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.5190,0.000000) (16.5700,0.5190,0.000000) (16.5700,0.5220,0.0000) (9.1250,0.5220,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.5220,0.000000) (16.5700,0.5220,0.000000) (16.5700,0.5280,0.0000) (9.1250,0.5280,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.5280,0.000000) (16.5700,0.5280,0.000000) (16.5700,0.5410,0.0000) (9.1250,0.5410,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.5410,0.065667) (16.5700,0.5410,0.065667) (16.5700,0.5455,0.0657) (9.1250,0.5455,0.0657)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.5455,0.014465) (16.5700,0.5455,0.014465) (16.5700,0.5910,0.0145) (9.1250,0.5910,0.0145)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.5910,0.000000) (16.5700,0.5910,0.000000) (16.5700,0.6390,0.0000) (9.1250,0.6390,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.6390,0.000000) (16.5700,0.6390,0.000000) (16.5700,0.6510,0.0000) (9.1250,0.6510,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.6510,0.000000) (16.5700,0.6510,0.000000) (16.5700,0.8205,0.0000) (9.1250,0.8205,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.8205,0.000000) (16.5700,0.8205,0.000000) (16.5700,0.8710,0.0000) (9.1250,0.8710,0.0000)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.3850,0.000000) (18.8400,0.3850,0.000000) (18.8400,0.4405,0.0000) (16.5700,0.4405,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.4405,0.000000) (18.8400,0.4405,0.000000) (18.8400,0.4860,0.0000) (16.5700,0.4860,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.4860,0.000000) (18.8400,0.4860,0.000000) (18.8400,0.4910,0.0000) (16.5700,0.4910,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.4910,0.000000) (18.8400,0.4910,0.000000) (18.8400,0.4960,0.0000) (16.5700,0.4960,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.4960,0.000000) (18.8400,0.4960,0.000000) (18.8400,0.5190,0.0000) (16.5700,0.5190,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.5190,0.000000) (18.8400,0.5190,0.000000) (18.8400,0.5220,0.0000) (16.5700,0.5220,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.5220,0.000000) (18.8400,0.5220,0.000000) (18.8400,0.5280,0.0000) (16.5700,0.5280,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.5280,0.032192) (18.8400,0.5280,0.032192) (18.8400,0.5410,0.0322) (16.5700,0.5410,0.0322)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.5410,0.000000) (18.8400,0.5410,0.000000) (18.8400,0.5455,0.0000) (16.5700,0.5455,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.5455,0.028562) (18.8400,0.5455,0.028562) (18.8400,0.5910,0.0286) (16.5700,0.5910,0.0286)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.5910,0.023862) (18.8400,0.5910,0.023862) (18.8400,0.6390,0.0239) (16.5700,0.6390,0.0239)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.6390,0.000000) (18.8400,0.6390,0.000000) (18.8400,0.6510,0.0000) (16.5700,0.6510,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.6510,0.050810) (18.8400,0.6510,0.050810) (18.8400,0.8205,0.0508) (16.5700,0.8205,0.0508)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.8205,0.000000) (18.8400,0.8205,0.000000) (18.8400,0.8710,0.0000) (16.5700,0.8710,0.0000)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.3850,0.000000) (20.7350,0.3850,0.000000) (20.7350,0.4405,0.0000) (18.8400,0.4405,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.4405,0.000000) (20.7350,0.4405,0.000000) (20.7350,0.4860,0.0000) (18.8400,0.4860,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.4860,0.000000) (20.7350,0.4860,0.000000) (20.7350,0.4910,0.0000) (18.8400,0.4910,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.4910,0.000000) (20.7350,0.4910,0.000000) (20.7350,0.4960,0.0000) (18.8400,0.4960,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.4960,0.000000) (20.7350,0.4960,0.000000) (20.7350,0.5190,0.0000) (18.8400,0.5190,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.5190,0.000000) (20.7350,0.5190,0.000000) (20.7350,0.5220,0.0000) (18.8400,0.5220,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.5220,0.000000) (20.7350,0.5220,0.000000) (20.7350,0.5280,0.0000) (18.8400,0.5280,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.5280,0.000000) (20.7350,0.5280,0.000000) (20.7350,0.5410,0.0000) (18.8400,0.5410,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.5410,0.000000) (20.7350,0.5410,0.000000) (20.7350,0.5455,0.0000) (18.8400,0.5455,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.5455,0.000000) (20.7350,0.5455,0.000000) (20.7350,0.5910,0.0000) (18.8400,0.5910,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.5910,0.036829) (20.7350,0.5910,0.036829) (20.7350,0.6390,0.0368) (18.8400,0.6390,0.0368)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.6390,0.000000) (20.7350,0.6390,0.000000) (20.7350,0.6510,0.0000) (18.8400,0.6510,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.6510,0.000000) (20.7350,0.6510,0.000000) (20.7350,0.8205,0.0000) (18.8400,0.8205,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.8205,0.031349) (20.7350,0.8205,0.031349) (20.7350,0.8710,0.0313) (18.8400,0.8710,0.0313)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.3850,0.000000) (27.7400,0.3850,0.000000) (27.7400,0.4405,0.0000) (20.7350,0.4405,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.4405,0.000000) (27.7400,0.4405,0.000000) (27.7400,0.4860,0.0000) (20.7350,0.4860,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.4860,0.000000) (27.7400,0.4860,0.000000) (27.7400,0.4910,0.0000) (20.7350,0.4910,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.4910,0.000000) (27.7400,0.4910,0.000000) (27.7400,0.4960,0.0000) (20.7350,0.4960,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.4960,0.000000) (27.7400,0.4960,0.000000) (27.7400,0.5190,0.0000) (20.7350,0.5190,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.5190,0.000000) (27.7400,0.5190,0.000000) (27.7400,0.5220,0.0000) (20.7350,0.5220,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.5220,0.000000) (27.7400,0.5220,0.000000) (27.7400,0.5280,0.0000) (20.7350,0.5280,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.5280,0.000000) (27.7400,0.5280,0.000000) (27.7400,0.5410,0.0000) (20.7350,0.5410,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.5410,0.000000) (27.7400,0.5410,0.000000) (27.7400,0.5455,0.0000) (20.7350,0.5455,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.5455,0.005020) (27.7400,0.5455,0.005020) (27.7400,0.5910,0.0050) (20.7350,0.5910,0.0050)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.5910,0.009368) (27.7400,0.5910,0.009368) (27.7400,0.6390,0.0094) (20.7350,0.6390,0.0094)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.6390,0.000000) (27.7400,0.6390,0.000000) (27.7400,0.6510,0.0000) (20.7350,0.6510,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.6510,0.000000) (27.7400,0.6510,0.000000) (27.7400,0.8205,0.0000) (20.7350,0.8205,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.8205,0.000000) (27.7400,0.8205,0.000000) (27.7400,0.8710,0.0000) (20.7350,0.8710,0.0000)};

			\addplot3[mark=+, draw=none, mark size=1.0, jitter = 0.1] coordinates {
(2.310,0.538,1) (7.070,0.469,1) (7.070,0.469,1) (2.180,0.458,1) (2.180,0.458,1) (2.180,0.458,1) (7.870,0.524,1) (7.870,0.524,1) (7.870,0.524,1) (7.870,0.524,1) (7.870,0.524,1) (7.870,0.524,1) (7.870,0.524,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (5.960,0.499,1) (5.960,0.499,1) (5.960,0.499,1) (5.960,0.499,1) (2.950,0.428,1) (2.950,0.428,1) (6.910,0.448,1) (6.910,0.448,1) (6.910,0.448,1) (6.910,0.448,1) (6.910,0.448,1) (6.910,0.448,1) (6.910,0.448,1) (6.910,0.448,1) (6.910,0.448,1) (5.640,0.439,1) (5.640,0.439,1) (5.640,0.439,1) (5.640,0.439,1) (4.000,0.410,1) (1.220,0.403,1) (0.740,0.410,1) (1.320,0.411,1) (5.130,0.453,1) (5.130,0.453,1) (5.130,0.453,1) (5.130,0.453,1) (5.130,0.453,1) (5.130,0.453,1) (1.380,0.416,1) (3.370,0.398,1) (3.370,0.398,1) (6.070,0.409,1) (6.070,0.409,1) (6.070,0.409,1) (10.810,0.413,1) (10.810,0.413,1) (10.810,0.413,1) (10.810,0.413,1) (12.830,0.437,1) (12.830,0.437,1) (12.830,0.437,1) (12.830,0.437,1) (12.830,0.437,1) (12.830,0.437,1) (4.860,0.426,1) (4.860,0.426,1) (4.860,0.426,1) (4.860,0.426,1) (4.490,0.449,1) (4.490,0.449,1) (4.490,0.449,1) (4.490,0.449,1) (3.410,0.489,1) (3.410,0.489,1) (3.410,0.489,1) (3.410,0.489,1) (15.040,0.464,1) (15.040,0.464,1) (15.040,0.464,1) (2.890,0.445,1) (2.890,0.445,1) (2.890,0.445,1) (2.890,0.445,1) (2.890,0.445,1) (8.560,0.520,1) (8.560,0.520,1) (8.560,0.520,1) (8.560,0.520,1) (8.560,0.520,1) (8.560,0.520,1) (8.560,0.520,1) (8.560,0.520,1) (8.560,0.520,1) (8.560,0.520,1) (8.560,0.520,1) (10.010,0.547,1) (10.010,0.547,1) (10.010,0.547,1) (10.010,0.547,1) (10.010,0.547,1) (10.010,0.547,1) (10.010,0.547,1) (10.010,0.547,1) (10.010,0.547,1) (25.650,0.581,1) (25.650,0.581,1) (25.650,0.581,1) (25.650,0.581,1) (25.650,0.581,1) (25.650,0.581,1) (25.650,0.581,1) (21.890,0.624,1) (21.890,0.624,1) (21.890,0.624,1) (21.890,0.624,1) (21.890,0.624,1) (21.890,0.624,1) (21.890,0.624,1) (21.890,0.624,1) (21.890,0.624,1) (21.890,0.624,1) (21.890,0.624,1) (21.890,0.624,1) (21.890,0.624,1) (21.890,0.624,1) (21.890,0.624,1) (19.580,0.871,1) (19.580,0.871,1) (19.580,0.871,1) (19.580,0.871,1) (19.580,0.871,1) (19.580,0.871,1) (19.580,0.871,1) (19.580,0.871,1) (19.580,0.871,1) (19.580,0.871,1) (19.580,0.871,1) (19.580,0.871,1) (19.580,0.871,1) (19.580,0.871,1) (19.580,0.871,1) (19.580,0.605,1) (19.580,0.605,1) (19.580,0.871,1) (19.580,0.605,1) (19.580,0.605,1) (19.580,0.605,1) (19.580,0.605,1) (19.580,0.605,1) (19.580,0.605,1) (19.580,0.605,1) (19.580,0.605,1) (19.580,0.605,1) (19.580,0.605,1) (19.580,0.605,1) (19.580,0.605,1) (4.050,0.510,1) (4.050,0.510,1) (4.050,0.510,1) (4.050,0.510,1) (4.050,0.510,1) (4.050,0.510,1) (4.050,0.510,1) (2.460,0.488,1) (2.460,0.488,1) (2.460,0.488,1) (2.460,0.488,1) (2.460,0.488,1) (2.460,0.488,1) (2.460,0.488,1) (2.460,0.488,1) (3.440,0.437,1) (3.440,0.437,1) (3.440,0.437,1) (3.440,0.437,1) (3.440,0.437,1) (3.440,0.437,1) (2.930,0.401,1) (2.930,0.401,1) (0.460,0.422,1) (1.520,0.404,1) (1.520,0.404,1) (1.520,0.404,1) (1.470,0.403,1) (1.470,0.403,1) (2.030,0.415,1) (2.030,0.415,1) (2.680,0.416,1) (2.680,0.416,1) (10.590,0.489,1) (10.590,0.489,1) (10.590,0.489,1) (10.590,0.489,1) (10.590,0.489,1) (10.590,0.489,1) (10.590,0.489,1) (10.590,0.489,1) (10.590,0.489,1) (10.590,0.489,1) (10.590,0.489,1) (13.890,0.550,1) (13.890,0.550,1) (13.890,0.550,1) (13.890,0.550,1) (6.200,0.507,1) (6.200,0.507,1) (6.200,0.507,1) (6.200,0.507,1) (6.200,0.504,1) (6.200,0.504,1) (6.200,0.504,1) (6.200,0.504,1) (6.200,0.504,1) (6.200,0.504,1) (6.200,0.504,1) (6.200,0.504,1) (6.200,0.507,1) (6.200,0.507,1) (6.200,0.507,1) (6.200,0.507,1) (6.200,0.507,1) (6.200,0.507,1) (4.930,0.428,1) (4.930,0.428,1) (4.930,0.428,1) (4.930,0.428,1) (4.930,0.428,1) (4.930,0.428,1) (5.860,0.431,1) (5.860,0.431,1) (5.860,0.431,1) (5.860,0.431,1) (5.860,0.431,1) (5.860,0.431,1) (5.860,0.431,1) (5.860,0.431,1) (5.860,0.431,1) (5.860,0.431,1) (3.640,0.392,1) (3.640,0.392,1) (3.750,0.394,1) (3.970,0.647,1) (3.970,0.647,1) (3.970,0.647,1) (3.970,0.647,1) (3.970,0.647,1) (3.970,0.647,1) (3.970,0.647,1) (3.970,0.647,1) (3.970,0.647,1) (3.970,0.647,1) (3.970,0.575,1) (3.970,0.575,1) (6.960,0.464,1) (6.960,0.464,1) (6.960,0.464,1) (6.960,0.464,1) (6.960,0.464,1) (6.410,0.447,1) (6.410,0.447,1) (6.410,0.447,1) (6.410,0.447,1) (6.410,0.447,1) (3.330,0.443,1) (3.330,0.443,1) (3.330,0.443,1) (3.330,0.443,1) (1.210,0.401,1) (2.970,0.400,1) (2.250,0.389,1) (1.760,0.385,1) (5.320,0.405,1) (5.320,0.405,1) (5.320,0.405,1) (4.950,0.411,1) (4.950,0.411,1) (4.950,0.411,1) (13.920,0.437,1) (13.920,0.437,1) (13.920,0.437,1) (13.920,0.437,1) (13.920,0.437,1) (2.240,0.400,1) (2.240,0.400,1) (2.240,0.400,1) (6.090,0.433,1) (6.090,0.433,1) (6.090,0.433,1) (2.180,0.472,1) (2.180,0.472,1) (2.180,0.472,1) (2.180,0.472,1) (9.900,0.544,1) (9.900,0.544,1) (9.900,0.544,1) (9.900,0.544,1) (9.900,0.544,1) (9.900,0.544,1) (9.900,0.544,1) (9.900,0.544,1) (9.900,0.544,1) (9.900,0.544,1) (9.900,0.544,1) (9.900,0.544,1) (7.380,0.493,1) (7.380,0.493,1) (7.380,0.493,1) (7.380,0.493,1) (7.380,0.493,1) (7.380,0.493,1) (7.380,0.493,1) (7.380,0.493,1) (3.240,0.460,1) (3.240,0.460,1) (3.240,0.460,1) (6.060,0.438,1) (6.060,0.438,1) (5.190,0.515,1) (5.190,0.515,1) (5.190,0.515,1) (5.190,0.515,1) (5.190,0.515,1) (5.190,0.515,1) (5.190,0.515,1) (5.190,0.515,1) (1.520,0.442,1) (1.890,0.518,1) (3.780,0.484,1) (3.780,0.484,1) (4.390,0.442,1) (4.390,0.442,1) (4.150,0.429,1) (2.010,0.435,1) (1.250,0.429,1) (1.250,0.429,1) (1.690,0.411,1) (1.690,0.411,1) (2.020,0.410,1) (1.910,0.413,1) (1.910,0.413,1) (18.100,0.770,1) (18.100,0.770,1) (18.100,0.770,1) (18.100,0.770,1) (18.100,0.770,1) (18.100,0.770,1) (18.100,0.770,1) (18.100,0.770,1) (18.100,0.718,1) (18.100,0.718,1) (18.100,0.718,1) (18.100,0.631,1) (18.100,0.631,1) (18.100,0.631,1) (18.100,0.631,1) (18.100,0.631,1) (18.100,0.668,1) (18.100,0.668,1) (18.100,0.668,1) (18.100,0.671,1) (18.100,0.671,1) (18.100,0.671,1) (18.100,0.671,1) (18.100,0.671,1) (18.100,0.671,1) (18.100,0.671,1) (18.100,0.700,1) (18.100,0.700,1) (18.100,0.700,1) (18.100,0.700,1) (18.100,0.700,1) (18.100,0.700,1) (18.100,0.700,1) (18.100,0.700,1) (18.100,0.700,1) (18.100,0.700,1) (18.100,0.700,1) (18.100,0.693,1) (18.100,0.693,1) (18.100,0.693,1) (18.100,0.693,1) (18.100,0.693,1) (18.100,0.693,1) (18.100,0.693,1) (18.100,0.693,1) (18.100,0.693,1) (18.100,0.693,1) (18.100,0.693,1) (18.100,0.693,1) (18.100,0.693,1) (18.100,0.659,1) (18.100,0.659,1) (18.100,0.597,1) (18.100,0.597,1) (18.100,0.597,1) (18.100,0.597,1) (18.100,0.597,1) (18.100,0.597,1) (18.100,0.693,1) (18.100,0.679,1) (18.100,0.679,1) (18.100,0.679,1) (18.100,0.679,1) (18.100,0.718,1) (18.100,0.718,1) (18.100,0.718,1) (18.100,0.614,1) (18.100,0.614,1) (18.100,0.584,1) (18.100,0.679,1) (18.100,0.584,1) (18.100,0.679,1) (18.100,0.679,1) (18.100,0.679,1) (18.100,0.584,1) (18.100,0.584,1) (18.100,0.584,1) (18.100,0.713,1) (18.100,0.713,1) (18.100,0.740,1) (18.100,0.740,1) (18.100,0.740,1) (18.100,0.740,1) (18.100,0.740,1) (18.100,0.740,1) (18.100,0.740,1) (18.100,0.740,1) (18.100,0.740,1) (18.100,0.740,1) (18.100,0.740,1) (18.100,0.740,1) (18.100,0.740,1) (18.100,0.713,1) (18.100,0.713,1) (18.100,0.713,1) (18.100,0.713,1) (18.100,0.713,1) (18.100,0.713,1) (18.100,0.713,1) (18.100,0.713,1) (18.100,0.713,1) (18.100,0.713,1) (18.100,0.713,1) (18.100,0.713,1) (18.100,0.713,1) (18.100,0.713,1) (18.100,0.713,1) (18.100,0.713,1) (18.100,0.655,1) (18.100,0.655,1) (18.100,0.655,1) (18.100,0.584,1) (18.100,0.580,1) (18.100,0.580,1) (18.100,0.580,1) (18.100,0.532,1) (18.100,0.580,1) (18.100,0.614,1) (18.100,0.584,1) (18.100,0.584,1) (18.100,0.614,1) (18.100,0.614,1) (18.100,0.614,1) (18.100,0.614,1) (18.100,0.532,1) (18.100,0.532,1) (18.100,0.532,1) (18.100,0.532,1) (18.100,0.583,1) (18.100,0.583,1) (18.100,0.583,1) (18.100,0.583,1) (27.740,0.609,1) (27.740,0.609,1) (27.740,0.609,1) (27.740,0.609,1) (27.740,0.609,1) (9.690,0.585,1) (9.690,0.585,1) (9.690,0.585,1) (9.690,0.585,1) (9.690,0.585,1) (9.690,0.585,1) (9.690,0.585,1) (9.690,0.585,1) (11.930,0.573,1) (11.930,0.573,1) (11.930,0.573,1) (11.930,0.573,1) (11.930,0.573,1) };
		\end{axis}
	\end{tikzpicture}


==> Fig13.tex <==
\begin{tikzpicture}
		\begin{axis}[
			view={0}{90},
			enlargelimits=0,
			zmin=0.0, zmax=1.0,
			xlabel=$H$,
			ylabel=$E$,
			colorbar,
			point meta min=0, point meta max=1.0,
			colormap={}{ gray(0cm)=(1); gray(1cm)=(0);},
			colorbar style={
			        ytick={0,0.2,...,1.01},
			        ylabel={probability density$ \times 10^{-1}$},
			        y label style={at={(axis description cs:4.5,0.5)},rotate=180,anchor=north},
			        yticklabel style={
			            text width=2.5em,
			            align=right,
			            /pgf/number format/.cd,
			                fixed,
			                fixed zerofill
			        }
			    }
			]

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.3850,0.000000) (1.9204,0.3850,0.000000) (1.9204,0.4405,0.0000) (1.1296,0.4405,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.4405,0.000000) (1.9204,0.4405,0.000000) (1.9204,0.4860,0.0000) (1.1296,0.4860,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.4860,0.000000) (1.9204,0.4860,0.000000) (1.9204,0.4910,0.0000) (1.1296,0.4910,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.4910,0.000000) (1.9204,0.4910,0.000000) (1.9204,0.4960,0.0000) (1.1296,0.4960,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.4960,0.000000) (1.9204,0.4960,0.000000) (1.9204,0.5190,0.0000) (1.1296,0.5190,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.5190,0.000000) (1.9204,0.5190,0.000000) (1.9204,0.5220,0.0000) (1.1296,0.5220,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.5220,0.000000) (1.9204,0.5220,0.000000) (1.9204,0.5280,0.0000) (1.1296,0.5280,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.5280,0.000000) (1.9204,0.5280,0.000000) (1.9204,0.5410,0.0000) (1.1296,0.5410,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.5410,0.000000) (1.9204,0.5410,0.000000) (1.9204,0.5455,0.0000) (1.1296,0.5455,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.5455,0.006948) (1.9204,0.5455,0.006948) (1.9204,0.5910,0.0069) (1.1296,0.5910,0.0069)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.5910,0.111972) (1.9204,0.5910,0.111972) (1.9204,0.6390,0.1120) (1.1296,0.6390,0.1120)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.6390,0.068500) (1.9204,0.6390,0.068500) (1.9204,0.6510,0.0685) (1.1296,0.6510,0.0685)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.6510,0.077593) (1.9204,0.6510,0.077593) (1.9204,0.8205,0.0776) (1.1296,0.8205,0.0776)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.8205,0.075126) (1.9204,0.8205,0.075126) (1.9204,0.8710,0.0751) (1.1296,0.8710,0.0751)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.9204,0.3850,0.000000) (2.5884,0.3850,0.000000) (2.5884,0.4405,0.0000) (1.9204,0.4405,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.9204,0.4405,0.000000) (2.5884,0.4405,0.000000) (2.5884,0.4860,0.0000) (1.9204,0.4860,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.9204,0.4860,0.000000) (2.5884,0.4860,0.000000) (2.5884,0.4910,0.0000) (1.9204,0.4910,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.9204,0.4910,0.000000) (2.5884,0.4910,0.000000) (2.5884,0.4960,0.0000) (1.9204,0.4960,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.9204,0.4960,0.000000) (2.5884,0.4960,0.000000) (2.5884,0.5190,0.0000) (1.9204,0.5190,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.9204,0.5190,0.424152) (2.5884,0.5190,0.424152) (2.5884,0.5220,0.4242) (1.9204,0.5220,0.4242)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.9204,0.5220,0.000000) (2.5884,0.5220,0.000000) (2.5884,0.5280,0.0000) (1.9204,0.5280,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.9204,0.5280,0.000000) (2.5884,0.5280,0.000000) (2.5884,0.5410,0.0000) (1.9204,0.5410,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.9204,0.5410,0.083167) (2.5884,0.5410,0.083167) (2.5884,0.5455,0.0832) (1.9204,0.5455,0.0832)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.9204,0.5455,0.190827) (2.5884,0.5455,0.190827) (2.5884,0.5910,0.1908) (1.9204,0.5910,0.1908)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.9204,0.5910,0.151260) (2.5884,0.5910,0.151260) (2.5884,0.6390,0.1513) (1.9204,0.6390,0.1513)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.9204,0.6390,0.149701) (2.5884,0.6390,0.149701) (2.5884,0.6510,0.1497) (1.9204,0.6510,0.1497)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.9204,0.6510,0.058732) (2.5884,0.6510,0.058732) (2.5884,0.8205,0.0587) (1.9204,0.8205,0.0587)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.9204,0.8205,0.000000) (2.5884,0.8205,0.000000) (2.5884,0.8710,0.0000) (1.9204,0.8710,0.0000)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.3850,0.000000) (3.0793,0.3850,0.000000) (3.0793,0.4405,0.0000) (2.5884,0.4405,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.4405,0.000000) (3.0793,0.4405,0.000000) (3.0793,0.4860,0.0000) (2.5884,0.4860,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.4860,0.468479) (3.0793,0.4860,0.468479) (3.0793,0.4910,0.4685) (2.5884,0.4910,0.4685)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.4910,0.000000) (3.0793,0.4910,0.000000) (3.0793,0.4960,0.0000) (2.5884,0.4960,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.4960,0.141695) (3.0793,0.4960,0.141695) (3.0793,0.5190,0.1417) (2.5884,0.5190,0.1417)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.5190,0.441321) (3.0793,0.5190,0.441321) (3.0793,0.5220,0.4413) (2.5884,0.5220,0.4413)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.5220,0.000000) (3.0793,0.5220,0.000000) (3.0793,0.5280,0.0000) (2.5884,0.5280,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.5280,0.000000) (3.0793,0.5280,0.000000) (3.0793,0.5410,0.0000) (2.5884,0.5410,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.5410,0.181055) (3.0793,0.5410,0.181055) (3.0793,0.5455,0.1811) (2.5884,0.5455,0.1811)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.5455,0.111916) (3.0793,0.5455,0.111916) (3.0793,0.5910,0.1119) (2.5884,0.5910,0.1119)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.5910,0.000000) (3.0793,0.5910,0.000000) (3.0793,0.6390,0.0000) (2.5884,0.6390,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.6390,0.000000) (3.0793,0.6390,0.000000) (3.0793,0.6510,0.0000) (2.5884,0.6510,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.6510,0.030042) (3.0793,0.6510,0.030042) (3.0793,0.8205,0.0300) (2.5884,0.8205,0.0300)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.8205,0.000000) (3.0793,0.8205,0.000000) (3.0793,0.8710,0.0000) (2.5884,0.8710,0.0000)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.0793,0.3850,0.012861) (4.4802,0.3850,0.012861) (4.4802,0.4405,0.0129) (3.0793,0.4405,0.0129)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.0793,0.4405,0.077655) (4.4802,0.4405,0.077655) (4.4802,0.4860,0.0777) (3.0793,0.4860,0.0777)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.0793,0.4860,0.492523) (4.4802,0.4860,0.492523) (4.4802,0.4910,0.4925) (3.0793,0.4910,0.4925)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.0793,0.4910,0.000000) (4.4802,0.4910,0.000000) (4.4802,0.4960,0.0000) (3.0793,0.4960,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.0793,0.4960,0.131898) (4.4802,0.4960,0.131898) (4.4802,0.5190,0.1319) (3.0793,0.5190,0.1319)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.0793,0.5190,0.000000) (4.4802,0.5190,0.000000) (4.4802,0.5220,0.0000) (3.0793,0.5220,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.0793,0.5220,0.000000) (4.4802,0.5220,0.000000) (4.4802,0.5280,0.0000) (3.0793,0.5280,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.0793,0.5280,0.288266) (4.4802,0.5280,0.288266) (4.4802,0.5410,0.2883) (3.0793,0.5410,0.2883)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.0793,0.5410,0.245865) (4.4802,0.5410,0.245865) (4.4802,0.5455,0.2459) (3.0793,0.5455,0.2459)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.0793,0.5455,0.021179) (4.4802,0.5455,0.021179) (4.4802,0.5910,0.0212) (3.0793,0.5910,0.0212)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.0793,0.5910,0.000000) (4.4802,0.5910,0.000000) (4.4802,0.6390,0.0000) (3.0793,0.6390,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.0793,0.6390,0.000000) (4.4802,0.6390,0.000000) (4.4802,0.6510,0.0000) (3.0793,0.6510,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.0793,0.6510,0.000000) (4.4802,0.6510,0.000000) (4.4802,0.8205,0.0000) (3.0793,0.8205,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.0793,0.8205,0.000000) (4.4802,0.8205,0.000000) (4.4802,0.8710,0.0000) (3.0793,0.8710,0.0000)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.4802,0.3850,0.053387) (4.7503,0.3850,0.053387) (4.7503,0.4405,0.0534) (4.4802,0.4405,0.0534)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.4802,0.4405,0.028490) (4.7503,0.4405,0.028490) (4.7503,0.4860,0.0285) (4.4802,0.4860,0.0285)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.4802,0.4860,0.000000) (4.7503,0.4860,0.000000) (4.7503,0.4910,0.0000) (4.4802,0.4910,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.4802,0.4910,0.740741) (4.7503,0.4910,0.740741) (4.7503,0.4960,0.7407) (4.4802,0.4960,0.7407)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.4802,0.4960,0.000000) (4.7503,0.4960,0.000000) (4.7503,0.5190,0.0000) (4.4802,0.5190,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.4802,0.5190,0.000000) (4.7503,0.5190,0.000000) (4.7503,0.5220,0.0000) (4.4802,0.5220,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.4802,0.5220,0.000000) (4.7503,0.5220,0.000000) (4.7503,0.5280,0.0000) (4.4802,0.5280,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.4802,0.5280,0.170940) (4.7503,0.5280,0.170940) (4.7503,0.5410,0.1709) (4.4802,0.5410,0.1709)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.4802,0.5410,0.000000) (4.7503,0.5410,0.000000) (4.7503,0.5455,0.0000) (4.4802,0.5455,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.4802,0.5455,0.000000) (4.7503,0.5455,0.000000) (4.7503,0.5910,0.0000) (4.4802,0.5910,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.4802,0.5910,0.000000) (4.7503,0.5910,0.000000) (4.7503,0.6390,0.0000) (4.4802,0.6390,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.4802,0.6390,0.000000) (4.7503,0.6390,0.000000) (4.7503,0.6510,0.0000) (4.4802,0.6510,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.4802,0.6510,0.000000) (4.7503,0.6510,0.000000) (4.7503,0.8205,0.0000) (4.4802,0.8205,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.4802,0.8205,0.000000) (4.7503,0.8205,0.000000) (4.7503,0.8710,0.0000) (4.4802,0.8710,0.0000)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.7503,0.3850,0.045434) (12.1265,0.3850,0.045434) (12.1265,0.4405,0.0454) (4.7503,0.4405,0.0454)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.7503,0.4405,0.018324) (12.1265,0.4405,0.018324) (12.1265,0.4860,0.0183) (4.7503,0.4860,0.0183)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.7503,0.4860,0.000000) (12.1265,0.4860,0.000000) (12.1265,0.4910,0.0000) (4.7503,0.4910,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.7503,0.4910,0.012201) (12.1265,0.4910,0.012201) (12.1265,0.4960,0.0122) (4.7503,0.4960,0.0122)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.7503,0.4960,0.012378) (12.1265,0.4960,0.012378) (12.1265,0.5190,0.0124) (4.7503,0.5190,0.0124)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.7503,0.5190,0.000000) (12.1265,0.5190,0.000000) (12.1265,0.5220,0.0000) (4.7503,0.5220,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.7503,0.5220,0.027114) (12.1265,0.5220,0.027114) (12.1265,0.5280,0.0271) (4.7503,0.5280,0.0271)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.7503,0.5280,0.000000) (12.1265,0.5280,0.000000) (12.1265,0.5410,0.0000) (4.7503,0.5410,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.7503,0.5410,0.000000) (12.1265,0.5410,0.000000) (12.1265,0.5455,0.0000) (4.7503,0.5455,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.7503,0.5455,0.000000) (12.1265,0.5455,0.000000) (12.1265,0.5910,0.0000) (4.7503,0.5910,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.7503,0.5910,0.000000) (12.1265,0.5910,0.000000) (12.1265,0.6390,0.0000) (4.7503,0.6390,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.7503,0.6390,0.000000) (12.1265,0.6390,0.000000) (12.1265,0.6510,0.0000) (4.7503,0.6510,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.7503,0.6510,0.000000) (12.1265,0.6510,0.000000) (12.1265,0.8205,0.0000) (4.7503,0.8205,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.7503,0.8205,0.000000) (12.1265,0.8205,0.000000) (12.1265,0.8710,0.0000) (4.7503,0.8710,0.0000)};

			\addplot3[mark=+, draw=none, mark size=1.0, jitter = 0.1] coordinates {
(4.090,0.538,1) (4.967,0.469,1) (4.967,0.469,1) (6.062,0.458,1) (6.062,0.458,1) (6.062,0.458,1) (5.561,0.524,1) (5.950,0.524,1) (6.082,0.524,1) (6.592,0.524,1) (6.347,0.524,1) (6.227,0.524,1) (5.451,0.524,1) (4.707,0.538,1) (4.462,0.538,1) (4.499,0.538,1) (4.499,0.538,1) (4.258,0.538,1) (3.796,0.538,1) (3.796,0.538,1) (3.798,0.538,1) (4.012,0.538,1) (3.977,0.538,1) (4.095,0.538,1) (4.400,0.538,1) (4.455,0.538,1) (4.682,0.538,1) (4.453,0.538,1) (4.455,0.538,1) (4.239,0.538,1) (4.233,0.538,1) (4.175,0.538,1) (3.990,0.538,1) (3.787,0.538,1) (3.760,0.538,1) (3.360,0.499,1) (3.378,0.499,1) (3.934,0.499,1) (3.847,0.499,1) (5.401,0.428,1) (5.401,0.428,1) (5.721,0.448,1) (5.721,0.448,1) (5.721,0.448,1) (5.721,0.448,1) (5.100,0.448,1) (5.100,0.448,1) (5.689,0.448,1) (5.870,0.448,1) (6.088,0.448,1) (6.815,0.439,1) (6.815,0.439,1) (6.815,0.439,1) (6.815,0.439,1) (7.320,0.410,1) (8.697,0.403,1) (9.188,0.410,1) (8.325,0.411,1) (7.815,0.453,1) (6.932,0.453,1) (7.225,0.453,1) (6.819,0.453,1) (7.226,0.453,1) (7.981,0.453,1) (9.223,0.416,1) (6.612,0.398,1) (6.612,0.398,1) (6.498,0.409,1) (6.498,0.409,1) (6.498,0.409,1) (5.287,0.413,1) (5.287,0.413,1) (5.287,0.413,1) (5.287,0.413,1) (4.252,0.437,1) (4.503,0.437,1) (4.052,0.437,1) (4.090,0.437,1) (5.014,0.437,1) (4.503,0.437,1) (5.401,0.426,1) (5.401,0.426,1) (5.401,0.426,1) (5.401,0.426,1) (4.779,0.449,1) (4.438,0.449,1) (4.427,0.449,1) (3.748,0.449,1) (3.422,0.489,1) (3.414,0.489,1) (3.092,0.489,1) (3.092,0.489,1) (3.666,0.464,1) (3.666,0.464,1) (3.615,0.464,1) (3.495,0.445,1) (3.495,0.445,1) (3.495,0.445,1) (3.495,0.445,1) (3.495,0.445,1) (2.778,0.520,1) (2.856,0.520,1) (2.715,0.520,1) (2.715,0.520,1) (2.421,0.520,1) (2.107,0.520,1) (2.211,0.520,1) (2.122,0.520,1) (2.433,0.520,1) (2.545,0.520,1) (2.778,0.520,1) (2.678,0.547,1) (2.353,0.547,1) (2.548,0.547,1) (2.256,0.547,1) (2.463,0.547,1) (2.730,0.547,1) (2.747,0.547,1) (2.478,0.547,1) (2.759,0.547,1) (2.258,0.581,1) (2.197,0.581,1) (2.087,0.581,1) (1.944,0.581,1) (2.006,0.581,1) (1.993,0.581,1) (1.757,0.581,1) (1.788,0.624,1) (1.813,0.624,1) (1.980,0.624,1) (2.119,0.624,1) (2.271,0.624,1) (2.327,0.624,1) (2.470,0.624,1) (2.346,0.624,1) (2.111,0.624,1) (1.967,0.624,1) (1.850,0.624,1) (1.669,0.624,1) (1.669,0.624,1) (1.612,0.624,1) (1.439,0.624,1) (1.322,0.871,1) (1.412,0.871,1) (1.346,0.871,1) (1.419,0.871,1) (1.517,0.871,1) (1.461,0.871,1) (1.530,0.871,1) (1.526,0.871,1) (1.618,0.871,1) (1.592,0.871,1) (1.610,0.871,1) (1.623,0.871,1) (1.749,0.871,1) (1.746,0.871,1) (1.736,0.871,1) (1.877,0.605,1) (1.757,0.605,1) (1.766,0.871,1) (1.798,0.605,1) (1.971,0.605,1) (2.041,0.605,1) (2.162,0.605,1) (2.422,0.605,1) (2.283,0.605,1) (2.046,0.605,1) (2.426,0.605,1) (2.100,0.605,1) (2.263,0.605,1) (2.426,0.605,1) (2.389,0.605,1) (2.596,0.510,1) (2.646,0.510,1) (2.702,0.510,1) (3.132,0.510,1) (3.555,0.510,1) (3.317,0.510,1) (2.915,0.510,1) (2.829,0.488,1) (2.741,0.488,1) (2.598,0.488,1) (2.701,0.488,1) (2.847,0.488,1) (2.988,0.488,1) (3.280,0.488,1) (3.199,0.488,1) (3.789,0.437,1) (4.567,0.437,1) (4.567,0.437,1) (6.480,0.437,1) (6.480,0.437,1) (6.480,0.437,1) (6.220,0.401,1) (6.220,0.401,1) (5.648,0.422,1) (7.309,0.404,1) (7.309,0.404,1) (7.309,0.404,1) (7.653,0.403,1) (7.653,0.403,1) (6.270,0.415,1) (6.270,0.415,1) (5.118,0.416,1) (5.118,0.416,1) (3.945,0.489,1) (4.355,0.489,1) (4.355,0.489,1) (4.239,0.489,1) (3.875,0.489,1) (3.877,0.489,1) (3.665,0.489,1) (3.653,0.489,1) (3.945,0.489,1) (3.587,0.489,1) (3.945,0.489,1) (3.112,0.550,1) (3.421,0.550,1) (2.889,0.550,1) (3.363,0.550,1) (2.862,0.507,1) (3.048,0.507,1) (3.272,0.507,1) (3.272,0.507,1) (2.894,0.504,1) (2.894,0.504,1) (3.216,0.504,1) (3.216,0.504,1) (3.375,0.504,1) (3.375,0.504,1) (3.671,0.504,1) (3.671,0.504,1) (3.838,0.507,1) (3.652,0.507,1) (3.652,0.507,1) (3.652,0.507,1) (4.148,0.507,1) (4.148,0.507,1) (6.190,0.428,1) (6.190,0.428,1) (6.336,0.428,1) (6.336,0.428,1) (7.035,0.428,1) (7.035,0.428,1) (7.955,0.431,1) (7.955,0.431,1) (8.056,0.431,1) (8.056,0.431,1) (7.827,0.431,1) (7.827,0.431,1) (7.397,0.431,1) (7.397,0.431,1) (8.907,0.431,1) (8.907,0.431,1) (9.220,0.392,1) (9.220,0.392,1) (6.336,0.394,1) (1.801,0.647,1) (1.895,0.647,1) (2.011,0.647,1) (2.112,0.647,1) (2.140,0.647,1) (2.288,0.647,1) (2.079,0.647,1) (1.930,0.647,1) (1.986,0.647,1) (2.133,0.647,1) (2.422,0.575,1) (2.872,0.575,1) (3.917,0.464,1) (4.429,0.464,1) (4.429,0.464,1) (3.917,0.464,1) (4.367,0.464,1) (4.078,0.447,1) (4.267,0.447,1) (4.787,0.447,1) (4.863,0.447,1) (4.140,0.447,1) (4.101,0.443,1) (4.695,0.443,1) (5.245,0.443,1) (5.212,0.443,1) (5.885,0.401,1) (7.307,0.400,1) (7.307,0.389,1) (9.089,0.385,1) (7.317,0.405,1) (7.317,0.405,1) (7.317,0.405,1) (5.117,0.411,1) (5.117,0.411,1) (5.117,0.411,1) (5.503,0.437,1) (5.503,0.437,1) (5.960,0.437,1) (5.960,0.437,1) (6.320,0.437,1) (7.828,0.400,1) (7.828,0.400,1) (7.828,0.400,1) (5.492,0.433,1) (5.492,0.433,1) (5.492,0.433,1) (4.022,0.472,1) (3.370,0.472,1) (3.099,0.472,1) (3.183,0.472,1) (3.317,0.544,1) (3.103,0.544,1) (2.519,0.544,1) (2.640,0.544,1) (2.834,0.544,1) (3.263,0.544,1) (3.602,0.544,1) (3.945,0.544,1) (3.999,0.544,1) (4.032,0.544,1) (3.533,0.544,1) (4.002,0.544,1) (4.540,0.493,1) (4.540,0.493,1) (4.721,0.493,1) (4.721,0.493,1) (4.721,0.493,1) (5.416,0.493,1) (5.416,0.493,1) (5.416,0.493,1) (5.215,0.460,1) (5.215,0.460,1) (5.874,0.460,1) (6.641,0.438,1) (6.641,0.438,1) (6.458,0.515,1) (6.458,0.515,1) (5.985,0.515,1) (5.231,0.515,1) (5.615,0.515,1) (4.812,0.515,1) (4.812,0.515,1) (4.812,0.515,1) (7.038,0.442,1) (6.267,0.518,1) (5.732,0.484,1) (6.465,0.484,1) (8.014,0.442,1) (8.014,0.442,1) (8.535,0.429,1) (8.344,0.435,1) (8.792,0.429,1) (8.792,0.429,1) (10.710,0.411,1) (10.710,0.411,1) (12.127,0.410,1) (10.586,0.413,1) (10.586,0.413,1) (2.122,0.770,1) (2.505,0.770,1) (2.723,0.770,1) (2.509,0.770,1) (2.518,0.770,1) (2.296,0.770,1) (2.104,0.770,1) (1.905,0.770,1) (1.905,0.718,1) (1.613,0.718,1) (1.752,0.718,1) (1.511,0.631,1) (1.333,0.631,1) (1.357,0.631,1) (1.202,0.631,1) (1.169,0.631,1) (1.130,0.668,1) (1.174,0.668,1) (1.137,0.668,1) (1.316,0.671,1) (1.345,0.671,1) (1.358,0.671,1) (1.386,0.671,1) (1.386,0.671,1) (1.417,0.671,1) (1.519,0.671,1) (1.580,0.700,1) (1.533,0.700,1) (1.440,0.700,1) (1.426,0.700,1) (1.467,0.700,1) (1.518,0.700,1) (1.589,0.700,1) (1.728,0.700,1) (1.927,0.700,1) (2.168,0.700,1) (1.770,0.700,1) (1.791,0.693,1) (1.782,0.693,1) (1.726,0.693,1) (1.677,0.693,1) (1.633,0.693,1) (1.490,0.693,1) (1.500,0.693,1) (1.589,0.693,1) (1.574,0.693,1) (1.639,0.693,1) (1.703,0.693,1) (1.607,0.693,1) (1.425,0.693,1) (1.178,0.659,1) (1.285,0.659,1) (1.455,0.597,1) (1.466,0.597,1) (1.413,0.597,1) (1.528,0.597,1) (1.554,0.597,1) (1.589,0.597,1) (1.658,0.693,1) (1.835,0.679,1) (1.819,0.679,1) (1.647,0.679,1) (1.803,0.679,1) (1.794,0.718,1) (1.859,0.718,1) (1.875,0.718,1) (1.951,0.614,1) (2.022,0.614,1) (2.063,0.584,1) (1.910,0.679,1) (1.998,0.584,1) (1.863,0.679,1) (1.936,0.679,1) (1.968,0.679,1) (2.053,0.584,1) (2.088,0.584,1) (2.200,0.584,1) (2.316,0.713,1) (2.222,0.713,1) (2.125,0.740,1) (2.003,0.740,1) (1.914,0.740,1) (1.821,0.740,1) (1.817,0.740,1) (1.866,0.740,1) (2.065,0.740,1) (2.005,0.740,1) (1.978,0.740,1) (1.896,0.740,1) (1.988,0.740,1) (2.072,0.740,1) (2.198,0.740,1) (2.262,0.713,1) (2.185,0.713,1) (2.324,0.713,1) (2.355,0.713,1) (2.368,0.713,1) (2.453,0.713,1) (2.496,0.713,1) (2.436,0.713,1) (2.581,0.713,1) (2.779,0.713,1) (2.783,0.713,1) (2.717,0.713,1) (2.598,0.713,1) (2.567,0.713,1) (2.734,0.713,1) (2.802,0.713,1) (2.963,0.655,1) (3.067,0.655,1) (2.872,0.655,1) (2.540,0.584,1) (2.908,0.580,1) (2.824,0.580,1) (3.033,0.580,1) (3.099,0.532,1) (2.897,0.580,1) (2.533,0.614,1) (2.430,0.584,1) (2.206,0.584,1) (2.305,0.614,1) (2.101,0.614,1) (2.171,0.614,1) (1.951,0.614,1) (3.424,0.532,1) (3.332,0.532,1) (3.411,0.532,1) (4.098,0.532,1) (3.724,0.583,1) (3.992,0.583,1) (3.546,0.583,1) (3.152,0.583,1) (1.821,0.609,1) (1.755,0.609,1) (1.823,0.609,1) (1.868,0.609,1) (2.110,0.609,1) (2.382,0.585,1) (2.382,0.585,1) (2.799,0.585,1) (2.799,0.585,1) (2.893,0.585,1) (2.409,0.585,1) (2.400,0.585,1) (2.498,0.585,1) (2.479,0.573,1) (2.288,0.573,1) (2.167,0.573,1) (2.389,0.573,1) (2.505,0.573,1) };
		\end{axis}
	\end{tikzpicture}


==> Fig14.tex <==
% model_pca.tex
%
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% PCA model

%\beginpgfgraphicnamed{model-pca}
\begin{tikzpicture}[
%      nodes={
%        draw=black!20, thick, fill=white, font=\normalsize,
%        minimum width=2.5em, minimum height=2em
%      },
%      rounded corners, semithick, 
      >={Stealth[round]}
      ]

	  \node[latent]          (c2) {$B_{(6)}$};
	  \node[obs, right = 2.0 of c2]  (c4){$D_{(2)}$};
	  \node[latent, below right = 1.0 and 1.0 of c2]  (c12){$L_{(1)}$};
	  \node[latent, below right = 1.0 and 1.0 of c12]  (c14){$N_{(4)}$};
	  \node[latent, below right = 1.0 and 1.0 of c14]  (c6){$F_{(5)}$};
	  \node[latent, below= 2.0 of c2]  (c7){$G_{(3)}$};
	  \node[latent, below = 2.0 of c12]  (c1){$A_{(10)}$};
	  \node[latent, below = 2.0 of c14]  (c13){$M_{(3)}$};
	  \node[latent, below left = 2.0 and 2.0 of c2] (c3){$C_{(15)}$};
	  \node[latent, below = 0.75 of c3]  (c10){$J_{(20)}$};
	  \node[latent, below left = 1.0 and 1.0 of c3] (c5){$E_{(23)}$};
	  \node[latent, left = 1.0 of c5] (c11){$K_{(20)}$};
	  \node[latent, left = 1.0 of c11] (c8){$H_{(4)}$};
	  \node[obs, below right = 3 and 0.5 of c3] (c9){$I_{(9)}$};

  % Connect the nodes

  \edge {c2}{c9,c8,c3,c7};
  \draw[->] (c2) to[bend left](c14);
  \draw[->] (c2) to[bend left](c6);
  \edge {c12}{c3,c1,c14};
  \draw[->] (c12) to[bend left](c6);
  \edge {c14}{c13,c6};
  \draw[->] (c7) to[bend right](c13);
  \edge {c3} {c8,c11,c5,c10};
  \edge {c11,c10}{c9};




\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> Fig15.tex <==
\begin{tikzpicture}
		\begin{axis}[
			view={0}{90},
			enlargelimits=0,
			zmin=0.0, zmax=1.0,
			xlabel=$C$,
			ylabel=$E$,
			colorbar,
			point meta min=0, point meta max=1,
			colormap={}{ gray(0cm)=(1); gray(1cm)=(0);},
			colorbar style={
			        ytick={0,0.2,...,1.01},
			        ylabel={probability density$ \times 10^{-1}$},
			        y label style={at={(axis description cs:4.5,0.5)},rotate=180,anchor=north},
			        yticklabels={\num{0.00},\num{0.20},\num{0.40},\num{0.60},\num{0.80},$\geq 1$},
			        yticklabel style={
			            text width=2.5em,
			            align=right,
			            /pgf/number format/.cd,
			                fixed,
			                fixed zerofill
			        }
			    }
			]

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.3850,0.053045) (3.8750,0.3850,0.053045) (3.8750,0.4460,0.0530) (0.4600,0.4460,0.0530)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.4460,0.000000) (3.8750,0.4460,0.000000) (3.8750,0.4485,0.0000) (0.4600,0.4485,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.4485,0.000000) (3.8750,0.4485,0.000000) (3.8750,0.4555,0.0000) (0.4600,0.4555,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.4555,0.058565) (3.8750,0.4555,0.058565) (3.8750,0.4620,0.0586) (0.4600,0.4620,0.0586)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.4620,0.000000) (3.8750,0.4620,0.000000) (3.8750,0.4705,0.0000) (0.4600,0.4705,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.4705,0.040710) (3.8750,0.4705,0.040710) (3.8750,0.4910,0.0407) (0.4600,0.4910,0.0407)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.4910,0.000000) (3.8750,0.4910,0.000000) (3.8750,0.4960,0.0000) (0.4600,0.4960,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.4960,0.000000) (3.8750,0.4960,0.000000) (3.8750,0.5015,0.0000) (0.4600,0.5015,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.5015,0.000000) (3.8750,0.5015,0.000000) (3.8750,0.5085,0.0000) (0.4600,0.5085,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.5085,0.000000) (3.8750,0.5085,0.000000) (3.8750,0.5165,0.0000) (0.4600,0.5165,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.5165,0.002988) (3.8750,0.5165,0.002988) (3.8750,0.5410,0.0030) (0.4600,0.5410,0.0030)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.5410,0.000000) (3.8750,0.5410,0.000000) (3.8750,0.5485,0.0000) (0.4600,0.5485,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.5485,0.000000) (3.8750,0.5485,0.000000) (3.8750,0.5775,0.0000) (0.4600,0.5775,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.5775,0.000000) (3.8750,0.5775,0.000000) (3.8750,0.6010,0.0000) (0.4600,0.6010,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.6010,0.000000) (3.8750,0.6010,0.000000) (3.8750,0.6070,0.0000) (0.4600,0.6070,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.6070,0.000000) (3.8750,0.6070,0.000000) (3.8750,0.6115,0.0000) (0.4600,0.6115,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.6115,0.000000) (3.8750,0.6115,0.000000) (3.8750,0.6190,0.0000) (0.4600,0.6190,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.6190,0.000000) (3.8750,0.6190,0.000000) (3.8750,0.6275,0.0000) (0.4600,0.6275,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.6275,0.000000) (3.8750,0.6275,0.000000) (3.8750,0.6390,0.0000) (0.4600,0.6390,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.6390,0.000000) (3.8750,0.6390,0.000000) (3.8750,0.6510,0.0000) (0.4600,0.6510,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.6510,0.000000) (3.8750,0.6510,0.000000) (3.8750,0.8205,0.0000) (0.4600,0.8205,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(0.4600,0.8205,0.000000) (3.8750,0.8205,0.000000) (3.8750,0.8710,0.0000) (0.4600,0.8710,0.0000)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.8750,0.3850,0.000000) (3.9850,0.3850,0.000000) (3.9850,0.4460,0.0000) (3.8750,0.4460,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.8750,0.4460,0.000000) (3.9850,0.4460,0.000000) (3.9850,0.4485,0.0000) (3.8750,0.4485,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.8750,0.4485,0.000000) (3.9850,0.4485,0.000000) (3.9850,0.4555,0.0000) (3.8750,0.4555,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.8750,0.4555,0.000000) (3.9850,0.4555,0.000000) (3.9850,0.4620,0.0000) (3.8750,0.4620,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.8750,0.4620,0.000000) (3.9850,0.4620,0.000000) (3.9850,0.4705,0.0000) (3.8750,0.4705,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.8750,0.4705,0.000000) (3.9850,0.4705,0.000000) (3.9850,0.4910,0.0000) (3.8750,0.4910,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.8750,0.4910,0.000000) (3.9850,0.4910,0.000000) (3.9850,0.4960,0.0000) (3.8750,0.4960,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.8750,0.4960,0.000000) (3.9850,0.4960,0.000000) (3.9850,0.5015,0.0000) (3.8750,0.5015,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.8750,0.5015,0.000000) (3.9850,0.5015,0.000000) (3.9850,0.5085,0.0000) (3.8750,0.5085,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.8750,0.5085,0.000000) (3.9850,0.5085,0.000000) (3.9850,0.5165,0.0000) (3.8750,0.5165,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.8750,0.5165,0.000000) (3.9850,0.5165,0.000000) (3.9850,0.5410,0.0000) (3.8750,0.5410,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.8750,0.5410,0.000000) (3.9850,0.5410,0.000000) (3.9850,0.5485,0.0000) (3.8750,0.5485,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.8750,0.5485,0.109718) (3.9850,0.5485,0.109718) (3.9850,0.5775,0.1097) (3.8750,0.5775,0.1097)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.8750,0.5775,0.000000) (3.9850,0.5775,0.000000) (3.9850,0.6010,0.0000) (3.8750,0.6010,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.8750,0.6010,0.000000) (3.9850,0.6010,0.000000) (3.9850,0.6070,0.0000) (3.8750,0.6070,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.8750,0.6070,0.000000) (3.9850,0.6070,0.000000) (3.9850,0.6115,0.0000) (3.8750,0.6115,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.8750,0.6115,0.000000) (3.9850,0.6115,0.000000) (3.9850,0.6190,0.0000) (3.8750,0.6190,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.8750,0.6190,0.000000) (3.9850,0.6190,0.000000) (3.9850,0.6275,0.0000) (3.8750,0.6275,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.8750,0.6275,0.000000) (3.9850,0.6275,0.000000) (3.9850,0.6390,0.0000) (3.8750,0.6390,0.0000)};
			% \addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.8750,0.6390,1.704545) (3.9850,0.6390,1.704545) (3.9850,0.6510,1.7045) (3.8750,0.6510,1.7045)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.8750,0.6390,1.000000) (3.9850,0.6390,1.000000) (3.9850,0.6510,1.0000) (3.8750,0.6510,1.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.8750,0.6510,0.000000) (3.9850,0.6510,0.000000) (3.9850,0.8205,0.0000) (3.8750,0.8205,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.8750,0.8205,0.000000) (3.9850,0.8205,0.000000) (3.9850,0.8710,0.0000) (3.8750,0.8710,0.0000)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.9850,0.3850,0.051609) (6.1450,0.3850,0.051609) (6.1450,0.4460,0.0516) (3.9850,0.4460,0.0516)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.9850,0.4460,0.000000) (6.1450,0.4460,0.000000) (6.1450,0.4485,0.0000) (3.9850,0.4485,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.9850,0.4485,0.138889) (6.1450,0.4485,0.138889) (6.1450,0.4555,0.1389) (3.9850,0.4555,0.1389)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.9850,0.4555,0.000000) (6.1450,0.4555,0.000000) (6.1450,0.4620,0.0000) (3.9850,0.4620,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.9850,0.4620,0.000000) (6.1450,0.4620,0.000000) (6.1450,0.4705,0.0000) (3.9850,0.4705,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.9850,0.4705,0.000000) (6.1450,0.4705,0.000000) (6.1450,0.4910,0.0000) (3.9850,0.4910,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.9850,0.4910,0.000000) (6.1450,0.4910,0.000000) (6.1450,0.4960,0.0000) (3.9850,0.4960,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.9850,0.4960,0.079966) (6.1450,0.4960,0.079966) (6.1450,0.5015,0.0800) (3.9850,0.5015,0.0800)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.9850,0.5015,0.000000) (6.1450,0.5015,0.000000) (6.1450,0.5085,0.0000) (3.9850,0.5085,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.9850,0.5085,0.173611) (6.1450,0.5085,0.173611) (6.1450,0.5165,0.1736) (3.9850,0.5165,0.1736)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.9850,0.5165,0.000000) (6.1450,0.5165,0.000000) (6.1450,0.5410,0.0000) (3.9850,0.5410,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.9850,0.5410,0.000000) (6.1450,0.5410,0.000000) (6.1450,0.5485,0.0000) (3.9850,0.5485,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.9850,0.5485,0.000000) (6.1450,0.5485,0.000000) (6.1450,0.5775,0.0000) (3.9850,0.5775,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.9850,0.5775,0.000000) (6.1450,0.5775,0.000000) (6.1450,0.6010,0.0000) (3.9850,0.6010,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.9850,0.6010,0.000000) (6.1450,0.6010,0.000000) (6.1450,0.6070,0.0000) (3.9850,0.6070,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.9850,0.6070,0.000000) (6.1450,0.6070,0.000000) (6.1450,0.6115,0.0000) (3.9850,0.6115,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.9850,0.6115,0.000000) (6.1450,0.6115,0.000000) (6.1450,0.6190,0.0000) (3.9850,0.6190,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.9850,0.6190,0.000000) (6.1450,0.6190,0.000000) (6.1450,0.6275,0.0000) (3.9850,0.6275,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.9850,0.6275,0.000000) (6.1450,0.6275,0.000000) (6.1450,0.6390,0.0000) (3.9850,0.6390,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.9850,0.6390,0.000000) (6.1450,0.6390,0.000000) (6.1450,0.6510,0.0000) (3.9850,0.6510,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.9850,0.6510,0.000000) (6.1450,0.6510,0.000000) (6.1450,0.8205,0.0000) (3.9850,0.8205,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(3.9850,0.8205,0.000000) (6.1450,0.8205,0.000000) (6.1450,0.8710,0.0000) (3.9850,0.8710,0.0000)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.1450,0.3850,0.000000) (6.3050,0.3850,0.000000) (6.3050,0.4460,0.0000) (6.1450,0.4460,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.1450,0.4460,0.000000) (6.3050,0.4460,0.000000) (6.3050,0.4485,0.0000) (6.1450,0.4485,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.1450,0.4485,0.000000) (6.3050,0.4485,0.000000) (6.3050,0.4555,0.0000) (6.1450,0.4555,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.1450,0.4555,0.000000) (6.3050,0.4555,0.000000) (6.3050,0.4620,0.0000) (6.1450,0.4620,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.1450,0.4620,0.000000) (6.3050,0.4620,0.000000) (6.3050,0.4705,0.0000) (6.1450,0.4705,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.1450,0.4705,0.000000) (6.3050,0.4705,0.000000) (6.3050,0.4910,0.0000) (6.1450,0.4910,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.1450,0.4910,0.000000) (6.3050,0.4910,0.000000) (6.3050,0.4960,0.0000) (6.1450,0.4960,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.1450,0.4960,0.000000) (6.3050,0.4960,0.000000) (6.3050,0.5015,0.0000) (6.1450,0.5015,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.1450,0.5015,3.660714) (6.3050,0.5015,3.660714) (6.3050,0.5085,3.6607) (6.1450,0.5085,3.6607)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.1450,0.5085,0.000000) (6.3050,0.5085,0.000000) (6.3050,0.5165,0.0000) (6.1450,0.5165,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.1450,0.5165,0.000000) (6.3050,0.5165,0.000000) (6.3050,0.5410,0.0000) (6.1450,0.5410,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.1450,0.5410,0.000000) (6.3050,0.5410,0.000000) (6.3050,0.5485,0.0000) (6.1450,0.5485,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.1450,0.5485,0.000000) (6.3050,0.5485,0.000000) (6.3050,0.5775,0.0000) (6.1450,0.5775,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.1450,0.5775,0.000000) (6.3050,0.5775,0.000000) (6.3050,0.6010,0.0000) (6.1450,0.6010,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.1450,0.6010,0.000000) (6.3050,0.6010,0.000000) (6.3050,0.6070,0.0000) (6.1450,0.6070,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.1450,0.6070,0.000000) (6.3050,0.6070,0.000000) (6.3050,0.6115,0.0000) (6.1450,0.6115,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.1450,0.6115,0.000000) (6.3050,0.6115,0.000000) (6.3050,0.6190,0.0000) (6.1450,0.6190,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.1450,0.6190,0.000000) (6.3050,0.6190,0.000000) (6.3050,0.6275,0.0000) (6.1450,0.6275,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.1450,0.6275,0.000000) (6.3050,0.6275,0.000000) (6.3050,0.6390,0.0000) (6.1450,0.6390,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.1450,0.6390,0.000000) (6.3050,0.6390,0.000000) (6.3050,0.6510,0.0000) (6.1450,0.6510,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.1450,0.6510,0.000000) (6.3050,0.6510,0.000000) (6.3050,0.8205,0.0000) (6.1450,0.8205,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.1450,0.8205,0.000000) (6.3050,0.8205,0.000000) (6.3050,0.8710,0.0000) (6.1450,0.8710,0.0000)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.3050,0.3850,0.000000) (7.2250,0.3850,0.000000) (7.2250,0.4460,0.0000) (6.3050,0.4460,0.0000)};
			% \addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.3050,0.4460,1.239130) (7.2250,0.4460,1.239130) (7.2250,0.4485,1.2391) (6.3050,0.4485,1.2391)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.3050,0.4460,1.000000) (7.2250,0.4460,1.000000) (7.2250,0.4485,1.0000) (6.3050,0.4485,1.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.3050,0.4485,0.000000) (7.2250,0.4485,0.000000) (7.2250,0.4555,0.0000) (6.3050,0.4555,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.3050,0.4555,0.000000) (7.2250,0.4555,0.000000) (7.2250,0.4620,0.0000) (6.3050,0.4620,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.3050,0.4620,0.210997) (7.2250,0.4620,0.210997) (7.2250,0.4705,0.2110) (6.3050,0.4705,0.2110)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.3050,0.4705,0.000000) (7.2250,0.4705,0.000000) (7.2250,0.4910,0.0000) (6.3050,0.4910,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.3050,0.4910,0.000000) (7.2250,0.4910,0.000000) (7.2250,0.4960,0.0000) (6.3050,0.4960,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.3050,0.4960,0.000000) (7.2250,0.4960,0.000000) (7.2250,0.5015,0.0000) (6.3050,0.5015,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.3050,0.5015,0.000000) (7.2250,0.5015,0.000000) (7.2250,0.5085,0.0000) (6.3050,0.5085,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.3050,0.5085,0.000000) (7.2250,0.5085,0.000000) (7.2250,0.5165,0.0000) (6.3050,0.5165,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.3050,0.5165,0.000000) (7.2250,0.5165,0.000000) (7.2250,0.5410,0.0000) (6.3050,0.5410,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.3050,0.5410,0.000000) (7.2250,0.5410,0.000000) (7.2250,0.5485,0.0000) (6.3050,0.5485,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.3050,0.5485,0.000000) (7.2250,0.5485,0.000000) (7.2250,0.5775,0.0000) (6.3050,0.5775,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.3050,0.5775,0.000000) (7.2250,0.5775,0.000000) (7.2250,0.6010,0.0000) (6.3050,0.6010,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.3050,0.6010,0.000000) (7.2250,0.6010,0.000000) (7.2250,0.6070,0.0000) (6.3050,0.6070,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.3050,0.6070,0.000000) (7.2250,0.6070,0.000000) (7.2250,0.6115,0.0000) (6.3050,0.6115,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.3050,0.6115,0.000000) (7.2250,0.6115,0.000000) (7.2250,0.6190,0.0000) (6.3050,0.6190,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.3050,0.6190,0.000000) (7.2250,0.6190,0.000000) (7.2250,0.6275,0.0000) (6.3050,0.6275,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.3050,0.6275,0.000000) (7.2250,0.6275,0.000000) (7.2250,0.6390,0.0000) (6.3050,0.6390,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.3050,0.6390,0.000000) (7.2250,0.6390,0.000000) (7.2250,0.6510,0.0000) (6.3050,0.6510,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.3050,0.6510,0.000000) (7.2250,0.6510,0.000000) (7.2250,0.8205,0.0000) (6.3050,0.8205,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(6.3050,0.8205,0.000000) (7.2250,0.8205,0.000000) (7.2250,0.8710,0.0000) (6.3050,0.8710,0.0000)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.3850,0.000000) (7.6250,0.3850,0.000000) (7.6250,0.4460,0.0000) (7.2250,0.4460,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.4460,0.000000) (7.6250,0.4460,0.000000) (7.6250,0.4485,0.0000) (7.2250,0.4485,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.4485,0.000000) (7.6250,0.4485,0.000000) (7.6250,0.4555,0.0000) (7.2250,0.4555,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.4555,0.000000) (7.6250,0.4555,0.000000) (7.6250,0.4620,0.0000) (7.2250,0.4620,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.4620,0.000000) (7.6250,0.4620,0.000000) (7.6250,0.4705,0.0000) (7.2250,0.4705,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.4705,0.000000) (7.6250,0.4705,0.000000) (7.6250,0.4910,0.0000) (7.2250,0.4910,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.4910,0.625000) (7.6250,0.4910,0.625000) (7.6250,0.4960,0.6250) (7.2250,0.4960,0.6250)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.4960,0.000000) (7.6250,0.4960,0.000000) (7.6250,0.5015,0.0000) (7.2250,0.5015,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.5015,0.000000) (7.6250,0.5015,0.000000) (7.6250,0.5085,0.0000) (7.2250,0.5085,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.5085,0.000000) (7.6250,0.5085,0.000000) (7.6250,0.5165,0.0000) (7.2250,0.5165,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.5165,0.000000) (7.6250,0.5165,0.000000) (7.6250,0.5410,0.0000) (7.2250,0.5410,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.5410,0.000000) (7.6250,0.5410,0.000000) (7.6250,0.5485,0.0000) (7.2250,0.5485,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.5485,0.000000) (7.6250,0.5485,0.000000) (7.6250,0.5775,0.0000) (7.2250,0.5775,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.5775,0.000000) (7.6250,0.5775,0.000000) (7.6250,0.6010,0.0000) (7.2250,0.6010,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.6010,0.000000) (7.6250,0.6010,0.000000) (7.6250,0.6070,0.0000) (7.2250,0.6070,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.6070,0.000000) (7.6250,0.6070,0.000000) (7.6250,0.6115,0.0000) (7.2250,0.6115,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.6115,0.000000) (7.6250,0.6115,0.000000) (7.6250,0.6190,0.0000) (7.2250,0.6190,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.6190,0.000000) (7.6250,0.6190,0.000000) (7.6250,0.6275,0.0000) (7.2250,0.6275,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.6275,0.000000) (7.6250,0.6275,0.000000) (7.6250,0.6390,0.0000) (7.2250,0.6390,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.6390,0.000000) (7.6250,0.6390,0.000000) (7.6250,0.6510,0.0000) (7.2250,0.6510,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.6510,0.000000) (7.6250,0.6510,0.000000) (7.6250,0.8205,0.0000) (7.2250,0.8205,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.2250,0.8205,0.000000) (7.6250,0.8205,0.000000) (7.6250,0.8710,0.0000) (7.2250,0.8710,0.0000)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.6250,0.3850,0.000000) (9.1250,0.3850,0.000000) (9.1250,0.4460,0.0000) (7.6250,0.4460,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.6250,0.4460,0.000000) (9.1250,0.4460,0.000000) (9.1250,0.4485,0.0000) (7.6250,0.4485,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.6250,0.4485,0.000000) (9.1250,0.4485,0.000000) (9.1250,0.4555,0.0000) (7.6250,0.4555,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.6250,0.4555,0.000000) (9.1250,0.4555,0.000000) (9.1250,0.4620,0.0000) (7.6250,0.4620,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.6250,0.4620,0.000000) (9.1250,0.4620,0.000000) (9.1250,0.4705,0.0000) (7.6250,0.4705,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.6250,0.4705,0.000000) (9.1250,0.4705,0.000000) (9.1250,0.4910,0.0000) (7.6250,0.4910,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.6250,0.4910,0.000000) (9.1250,0.4910,0.000000) (9.1250,0.4960,0.0000) (7.6250,0.4960,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.6250,0.4960,0.000000) (9.1250,0.4960,0.000000) (9.1250,0.5015,0.0000) (7.6250,0.5015,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.6250,0.5015,0.000000) (9.1250,0.5015,0.000000) (9.1250,0.5085,0.0000) (7.6250,0.5085,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.6250,0.5085,0.000000) (9.1250,0.5085,0.000000) (9.1250,0.5165,0.0000) (7.6250,0.5165,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.6250,0.5165,0.223129) (9.1250,0.5165,0.223129) (9.1250,0.5410,0.2231) (7.6250,0.5410,0.2231)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.6250,0.5410,0.000000) (9.1250,0.5410,0.000000) (9.1250,0.5485,0.0000) (7.6250,0.5485,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.6250,0.5485,0.000000) (9.1250,0.5485,0.000000) (9.1250,0.5775,0.0000) (7.6250,0.5775,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.6250,0.5775,0.000000) (9.1250,0.5775,0.000000) (9.1250,0.6010,0.0000) (7.6250,0.6010,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.6250,0.6010,0.000000) (9.1250,0.6010,0.000000) (9.1250,0.6070,0.0000) (7.6250,0.6070,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.6250,0.6070,0.000000) (9.1250,0.6070,0.000000) (9.1250,0.6115,0.0000) (7.6250,0.6115,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.6250,0.6115,0.000000) (9.1250,0.6115,0.000000) (9.1250,0.6190,0.0000) (7.6250,0.6190,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.6250,0.6190,0.000000) (9.1250,0.6190,0.000000) (9.1250,0.6275,0.0000) (7.6250,0.6275,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.6250,0.6275,0.000000) (9.1250,0.6275,0.000000) (9.1250,0.6390,0.0000) (7.6250,0.6390,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.6250,0.6390,0.000000) (9.1250,0.6390,0.000000) (9.1250,0.6510,0.0000) (7.6250,0.6510,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.6250,0.6510,0.000000) (9.1250,0.6510,0.000000) (9.1250,0.8205,0.0000) (7.6250,0.8205,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(7.6250,0.8205,0.000000) (9.1250,0.8205,0.000000) (9.1250,0.8710,0.0000) (7.6250,0.8710,0.0000)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.3850,0.000000) (9.7950,0.3850,0.000000) (9.7950,0.4460,0.0000) (9.1250,0.4460,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.4460,0.000000) (9.7950,0.4460,0.000000) (9.7950,0.4485,0.0000) (9.1250,0.4485,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.4485,0.000000) (9.7950,0.4485,0.000000) (9.7950,0.4555,0.0000) (9.1250,0.4555,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.4555,0.000000) (9.7950,0.4555,0.000000) (9.7950,0.4620,0.0000) (9.1250,0.4620,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.4620,0.000000) (9.7950,0.4620,0.000000) (9.7950,0.4705,0.0000) (9.1250,0.4705,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.4705,0.000000) (9.7950,0.4705,0.000000) (9.7950,0.4910,0.0000) (9.1250,0.4910,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.4910,0.000000) (9.7950,0.4910,0.000000) (9.7950,0.4960,0.0000) (9.1250,0.4960,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.4960,0.000000) (9.7950,0.4960,0.000000) (9.7950,0.5015,0.0000) (9.1250,0.5015,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.5015,0.000000) (9.7950,0.5015,0.000000) (9.7950,0.5085,0.0000) (9.1250,0.5085,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.5085,0.000000) (9.7950,0.5085,0.000000) (9.7950,0.5165,0.0000) (9.1250,0.5165,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.5165,0.000000) (9.7950,0.5165,0.000000) (9.7950,0.5410,0.0000) (9.1250,0.5410,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.5410,0.000000) (9.7950,0.5410,0.000000) (9.7950,0.5485,0.0000) (9.1250,0.5485,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.5485,0.000000) (9.7950,0.5485,0.000000) (9.7950,0.5775,0.0000) (9.1250,0.5775,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.5775,0.127024) (9.7950,0.5775,0.127024) (9.7950,0.6010,0.1270) (9.1250,0.6010,0.1270)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.6010,0.000000) (9.7950,0.6010,0.000000) (9.7950,0.6070,0.0000) (9.1250,0.6070,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.6070,0.000000) (9.7950,0.6070,0.000000) (9.7950,0.6115,0.0000) (9.1250,0.6115,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.6115,0.000000) (9.7950,0.6115,0.000000) (9.7950,0.6190,0.0000) (9.1250,0.6190,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.6190,0.000000) (9.7950,0.6190,0.000000) (9.7950,0.6275,0.0000) (9.1250,0.6275,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.6275,0.000000) (9.7950,0.6275,0.000000) (9.7950,0.6390,0.0000) (9.1250,0.6390,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.6390,0.000000) (9.7950,0.6390,0.000000) (9.7950,0.6510,0.0000) (9.1250,0.6510,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.6510,0.000000) (9.7950,0.6510,0.000000) (9.7950,0.8205,0.0000) (9.1250,0.8205,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.1250,0.8205,0.000000) (9.7950,0.8205,0.000000) (9.7950,0.8710,0.0000) (9.1250,0.8710,0.0000)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.7950,0.3850,0.000000) (10.7000,0.3850,0.000000) (10.7000,0.4460,0.0000) (9.7950,0.4460,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.7950,0.4460,0.000000) (10.7000,0.4460,0.000000) (10.7000,0.4485,0.0000) (9.7950,0.4485,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.7950,0.4485,0.000000) (10.7000,0.4485,0.000000) (10.7000,0.4555,0.0000) (9.7950,0.4555,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.7950,0.4555,0.000000) (10.7000,0.4555,0.000000) (10.7000,0.4620,0.0000) (9.7950,0.4620,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.7950,0.4620,0.000000) (10.7000,0.4620,0.000000) (10.7000,0.4705,0.0000) (9.7950,0.4705,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.7950,0.4705,0.123973) (10.7000,0.4705,0.123973) (10.7000,0.4910,0.1240) (9.7950,0.4910,0.1240)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.7950,0.4910,0.000000) (10.7000,0.4910,0.000000) (10.7000,0.4960,0.0000) (9.7950,0.4960,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.7950,0.4960,0.000000) (10.7000,0.4960,0.000000) (10.7000,0.5015,0.0000) (9.7950,0.5015,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.7950,0.5015,0.000000) (10.7000,0.5015,0.000000) (10.7000,0.5085,0.0000) (9.7950,0.5085,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.7950,0.5085,0.000000) (10.7000,0.5085,0.000000) (10.7000,0.5165,0.0000) (9.7950,0.5165,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.7950,0.5165,0.000000) (10.7000,0.5165,0.000000) (10.7000,0.5410,0.0000) (9.7950,0.5410,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.7950,0.5410,0.515654) (10.7000,0.5410,0.515654) (10.7000,0.5485,0.5157) (9.7950,0.5485,0.5157)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.7950,0.5485,0.000000) (10.7000,0.5485,0.000000) (10.7000,0.5775,0.0000) (9.7950,0.5775,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.7950,0.5775,0.000000) (10.7000,0.5775,0.000000) (10.7000,0.6010,0.0000) (9.7950,0.6010,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.7950,0.6010,0.000000) (10.7000,0.6010,0.000000) (10.7000,0.6070,0.0000) (9.7950,0.6070,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.7950,0.6070,0.000000) (10.7000,0.6070,0.000000) (10.7000,0.6115,0.0000) (9.7950,0.6115,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.7950,0.6115,0.000000) (10.7000,0.6115,0.000000) (10.7000,0.6190,0.0000) (9.7950,0.6190,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.7950,0.6190,0.000000) (10.7000,0.6190,0.000000) (10.7000,0.6275,0.0000) (9.7950,0.6275,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.7950,0.6275,0.000000) (10.7000,0.6275,0.000000) (10.7000,0.6390,0.0000) (9.7950,0.6390,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.7950,0.6390,0.000000) (10.7000,0.6390,0.000000) (10.7000,0.6510,0.0000) (9.7950,0.6510,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.7950,0.6510,0.000000) (10.7000,0.6510,0.000000) (10.7000,0.8205,0.0000) (9.7950,0.8205,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.7950,0.8205,0.000000) (10.7000,0.8205,0.000000) (10.7000,0.8710,0.0000) (9.7950,0.8710,0.0000)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(10.7000,0.3850,0.008239) (16.5700,0.3850,0.008239) (16.5700,0.4460,0.0082) (10.7000,0.4460,0.0082)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(10.7000,0.4460,0.000000) (16.5700,0.4460,0.000000) (16.5700,0.4485,0.0000) (10.7000,0.4485,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(10.7000,0.4485,0.000000) (16.5700,0.4485,0.000000) (16.5700,0.4555,0.0000) (10.7000,0.4555,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(10.7000,0.4555,0.000000) (16.5700,0.4555,0.000000) (16.5700,0.4620,0.0000) (10.7000,0.4620,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(10.7000,0.4620,0.012025) (16.5700,0.4620,0.012025) (16.5700,0.4705,0.0120) (10.7000,0.4705,0.0120)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(10.7000,0.4705,0.000000) (16.5700,0.4705,0.000000) (16.5700,0.4910,0.0000) (10.7000,0.4910,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(10.7000,0.4910,0.000000) (16.5700,0.4910,0.000000) (16.5700,0.4960,0.0000) (10.7000,0.4960,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(10.7000,0.4960,0.000000) (16.5700,0.4960,0.000000) (16.5700,0.5015,0.0000) (10.7000,0.5015,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(10.7000,0.5015,0.000000) (16.5700,0.5015,0.000000) (16.5700,0.5085,0.0000) (10.7000,0.5085,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(10.7000,0.5085,0.000000) (16.5700,0.5085,0.000000) (16.5700,0.5165,0.0000) (10.7000,0.5165,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(10.7000,0.5165,0.000000) (16.5700,0.5165,0.000000) (16.5700,0.5410,0.0000) (10.7000,0.5410,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(10.7000,0.5410,0.000000) (16.5700,0.5410,0.000000) (16.5700,0.5485,0.0000) (10.7000,0.5485,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(10.7000,0.5485,0.011161) (16.5700,0.5485,0.011161) (16.5700,0.5775,0.0112) (10.7000,0.5775,0.0112)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(10.7000,0.5775,0.000000) (16.5700,0.5775,0.000000) (16.5700,0.6010,0.0000) (10.7000,0.6010,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(10.7000,0.6010,0.000000) (16.5700,0.6010,0.000000) (16.5700,0.6070,0.0000) (10.7000,0.6070,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(10.7000,0.6070,0.000000) (16.5700,0.6070,0.000000) (16.5700,0.6115,0.0000) (10.7000,0.6115,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(10.7000,0.6115,0.000000) (16.5700,0.6115,0.000000) (16.5700,0.6190,0.0000) (10.7000,0.6190,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(10.7000,0.6190,0.000000) (16.5700,0.6190,0.000000) (16.5700,0.6275,0.0000) (10.7000,0.6275,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(10.7000,0.6275,0.000000) (16.5700,0.6275,0.000000) (16.5700,0.6390,0.0000) (10.7000,0.6390,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(10.7000,0.6390,0.000000) (16.5700,0.6390,0.000000) (16.5700,0.6510,0.0000) (10.7000,0.6510,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(10.7000,0.6510,0.000000) (16.5700,0.6510,0.000000) (16.5700,0.8205,0.0000) (10.7000,0.8205,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(10.7000,0.8205,0.000000) (16.5700,0.8205,0.000000) (16.5700,0.8710,0.0000) (10.7000,0.8710,0.0000)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.3850,0.000000) (18.8400,0.3850,0.000000) (18.8400,0.4460,0.0000) (16.5700,0.4460,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.4460,0.000000) (18.8400,0.4460,0.000000) (18.8400,0.4485,0.0000) (16.5700,0.4485,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.4485,0.000000) (18.8400,0.4485,0.000000) (18.8400,0.4555,0.0000) (16.5700,0.4555,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.4555,0.000000) (18.8400,0.4555,0.000000) (18.8400,0.4620,0.0000) (16.5700,0.4620,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.4620,0.000000) (18.8400,0.4620,0.000000) (18.8400,0.4705,0.0000) (16.5700,0.4705,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.4705,0.000000) (18.8400,0.4705,0.000000) (18.8400,0.4910,0.0000) (16.5700,0.4910,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.4910,0.000000) (18.8400,0.4910,0.000000) (18.8400,0.4960,0.0000) (16.5700,0.4960,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.4960,0.000000) (18.8400,0.4960,0.000000) (18.8400,0.5015,0.0000) (16.5700,0.5015,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.5015,0.000000) (18.8400,0.5015,0.000000) (18.8400,0.5085,0.0000) (16.5700,0.5085,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.5085,0.000000) (18.8400,0.5085,0.000000) (18.8400,0.5165,0.0000) (16.5700,0.5165,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.5165,0.024274) (18.8400,0.5165,0.024274) (18.8400,0.5410,0.0243) (16.5700,0.5410,0.0243)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.5410,0.000000) (18.8400,0.5410,0.000000) (18.8400,0.5485,0.0000) (16.5700,0.5485,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.5485,0.000000) (18.8400,0.5485,0.000000) (18.8400,0.5775,0.0000) (16.5700,0.5775,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.5775,0.083419) (18.8400,0.5775,0.083419) (18.8400,0.6010,0.0834) (16.5700,0.6010,0.0834)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.6010,0.000000) (18.8400,0.6010,0.000000) (18.8400,0.6070,0.0000) (16.5700,0.6070,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.6070,0.000000) (18.8400,0.6070,0.000000) (18.8400,0.6115,0.0000) (16.5700,0.6115,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.6115,0.070485) (18.8400,0.6115,0.070485) (18.8400,0.6190,0.0705) (16.5700,0.6190,0.0705)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.6190,0.000000) (18.8400,0.6190,0.000000) (18.8400,0.6275,0.0000) (16.5700,0.6275,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.6275,0.030645) (18.8400,0.6275,0.030645) (18.8400,0.6390,0.0306) (16.5700,0.6390,0.0306)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.6390,0.000000) (18.8400,0.6390,0.000000) (18.8400,0.6510,0.0000) (16.5700,0.6510,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.6510,0.048211) (18.8400,0.6510,0.048211) (18.8400,0.8205,0.0482) (16.5700,0.8205,0.0482)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(16.5700,0.8205,0.000000) (18.8400,0.8205,0.000000) (18.8400,0.8710,0.0000) (16.5700,0.8710,0.0000)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.3850,0.000000) (20.7350,0.3850,0.000000) (20.7350,0.4460,0.0000) (18.8400,0.4460,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.4460,0.000000) (20.7350,0.4460,0.000000) (20.7350,0.4485,0.0000) (18.8400,0.4485,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.4485,0.000000) (20.7350,0.4485,0.000000) (20.7350,0.4555,0.0000) (18.8400,0.4555,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.4555,0.000000) (20.7350,0.4555,0.000000) (20.7350,0.4620,0.0000) (18.8400,0.4620,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.4620,0.000000) (20.7350,0.4620,0.000000) (20.7350,0.4705,0.0000) (18.8400,0.4705,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.4705,0.000000) (20.7350,0.4705,0.000000) (20.7350,0.4910,0.0000) (18.8400,0.4910,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.4910,0.000000) (20.7350,0.4910,0.000000) (20.7350,0.4960,0.0000) (18.8400,0.4960,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.4960,0.000000) (20.7350,0.4960,0.000000) (20.7350,0.5015,0.0000) (18.8400,0.5015,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.5015,0.000000) (20.7350,0.5015,0.000000) (20.7350,0.5085,0.0000) (18.8400,0.5085,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.5085,0.000000) (20.7350,0.5085,0.000000) (20.7350,0.5165,0.0000) (18.8400,0.5165,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.5165,0.000000) (20.7350,0.5165,0.000000) (20.7350,0.5410,0.0000) (18.8400,0.5410,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.5410,0.000000) (20.7350,0.5410,0.000000) (20.7350,0.5485,0.0000) (18.8400,0.5485,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.5485,0.000000) (20.7350,0.5485,0.000000) (20.7350,0.5775,0.0000) (18.8400,0.5775,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.5775,0.000000) (20.7350,0.5775,0.000000) (20.7350,0.6010,0.0000) (18.8400,0.6010,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.6010,0.228672) (20.7350,0.6010,0.228672) (20.7350,0.6070,0.2287) (18.8400,0.6070,0.2287)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.6070,0.000000) (20.7350,0.6070,0.000000) (20.7350,0.6115,0.0000) (18.8400,0.6115,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.6115,0.000000) (20.7350,0.6115,0.000000) (20.7350,0.6190,0.0000) (18.8400,0.6190,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.6190,0.000000) (20.7350,0.6190,0.000000) (20.7350,0.6275,0.0000) (18.8400,0.6275,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.6275,0.000000) (20.7350,0.6275,0.000000) (20.7350,0.6390,0.0000) (18.8400,0.6390,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.6390,0.000000) (20.7350,0.6390,0.000000) (20.7350,0.6510,0.0000) (18.8400,0.6510,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.6510,0.000000) (20.7350,0.6510,0.000000) (20.7350,0.8205,0.0000) (18.8400,0.8205,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(18.8400,0.8205,0.038663) (20.7350,0.8205,0.038663) (20.7350,0.8710,0.0387) (18.8400,0.8710,0.0387)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.3850,0.000000) (23.7700,0.3850,0.000000) (23.7700,0.4460,0.0000) (20.7350,0.4460,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.4460,0.000000) (23.7700,0.4460,0.000000) (23.7700,0.4485,0.0000) (20.7350,0.4485,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.4485,0.000000) (23.7700,0.4485,0.000000) (23.7700,0.4555,0.0000) (20.7350,0.4555,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.4555,0.000000) (23.7700,0.4555,0.000000) (23.7700,0.4620,0.0000) (20.7350,0.4620,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.4620,0.000000) (23.7700,0.4620,0.000000) (23.7700,0.4705,0.0000) (20.7350,0.4705,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.4705,0.000000) (23.7700,0.4705,0.000000) (23.7700,0.4910,0.0000) (20.7350,0.4910,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.4910,0.000000) (23.7700,0.4910,0.000000) (23.7700,0.4960,0.0000) (20.7350,0.4960,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.4960,0.000000) (23.7700,0.4960,0.000000) (23.7700,0.5015,0.0000) (20.7350,0.5015,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.5015,0.000000) (23.7700,0.5015,0.000000) (23.7700,0.5085,0.0000) (20.7350,0.5085,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.5085,0.000000) (23.7700,0.5085,0.000000) (23.7700,0.5165,0.0000) (20.7350,0.5165,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.5165,0.000000) (23.7700,0.5165,0.000000) (23.7700,0.5410,0.0000) (20.7350,0.5410,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.5410,0.000000) (23.7700,0.5410,0.000000) (23.7700,0.5485,0.0000) (20.7350,0.5485,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.5485,0.000000) (23.7700,0.5485,0.000000) (23.7700,0.5775,0.0000) (20.7350,0.5775,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.5775,0.000000) (23.7700,0.5775,0.000000) (23.7700,0.6010,0.0000) (20.7350,0.6010,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.6010,0.000000) (23.7700,0.6010,0.000000) (23.7700,0.6070,0.0000) (20.7350,0.6070,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.6070,0.000000) (23.7700,0.6070,0.000000) (23.7700,0.6115,0.0000) (20.7350,0.6115,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.6115,0.000000) (23.7700,0.6115,0.000000) (23.7700,0.6190,0.0000) (20.7350,0.6190,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.6190,0.125981) (23.7700,0.6190,0.125981) (23.7700,0.6275,0.1260) (20.7350,0.6275,0.1260)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.6275,0.000000) (23.7700,0.6275,0.000000) (23.7700,0.6390,0.0000) (20.7350,0.6390,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.6390,0.000000) (23.7700,0.6390,0.000000) (23.7700,0.6510,0.0000) (20.7350,0.6510,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.6510,0.000000) (23.7700,0.6510,0.000000) (23.7700,0.8205,0.0000) (20.7350,0.8205,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.7350,0.8205,0.000000) (23.7700,0.8205,0.000000) (23.7700,0.8710,0.0000) (20.7350,0.8710,0.0000)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(23.7700,0.3850,0.000000) (27.7400,0.3850,0.000000) (27.7400,0.4460,0.0000) (23.7700,0.4460,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(23.7700,0.4460,0.000000) (27.7400,0.4460,0.000000) (27.7400,0.4485,0.0000) (23.7700,0.4485,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(23.7700,0.4485,0.000000) (27.7400,0.4485,0.000000) (27.7400,0.4555,0.0000) (23.7700,0.4555,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(23.7700,0.4555,0.000000) (27.7400,0.4555,0.000000) (27.7400,0.4620,0.0000) (23.7700,0.4620,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(23.7700,0.4620,0.000000) (27.7400,0.4620,0.000000) (27.7400,0.4705,0.0000) (23.7700,0.4705,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(23.7700,0.4705,0.000000) (27.7400,0.4705,0.000000) (27.7400,0.4910,0.0000) (23.7700,0.4910,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(23.7700,0.4910,0.000000) (27.7400,0.4910,0.000000) (27.7400,0.4960,0.0000) (23.7700,0.4960,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(23.7700,0.4960,0.000000) (27.7400,0.4960,0.000000) (27.7400,0.5015,0.0000) (23.7700,0.5015,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(23.7700,0.5015,0.000000) (27.7400,0.5015,0.000000) (27.7400,0.5085,0.0000) (23.7700,0.5085,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(23.7700,0.5085,0.000000) (27.7400,0.5085,0.000000) (27.7400,0.5165,0.0000) (23.7700,0.5165,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(23.7700,0.5165,0.000000) (27.7400,0.5165,0.000000) (27.7400,0.5410,0.0000) (23.7700,0.5410,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(23.7700,0.5410,0.000000) (27.7400,0.5410,0.000000) (27.7400,0.5485,0.0000) (23.7700,0.5485,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(23.7700,0.5485,0.000000) (27.7400,0.5485,0.000000) (27.7400,0.5775,0.0000) (23.7700,0.5775,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(23.7700,0.5775,0.011255) (27.7400,0.5775,0.011255) (27.7400,0.6010,0.0113) (23.7700,0.6010,0.0113)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(23.7700,0.6010,0.000000) (27.7400,0.6010,0.000000) (27.7400,0.6070,0.0000) (23.7700,0.6070,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(23.7700,0.6070,0.047579) (27.7400,0.6070,0.047579) (27.7400,0.6115,0.0476) (23.7700,0.6115,0.0476)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(23.7700,0.6115,0.000000) (27.7400,0.6115,0.000000) (27.7400,0.6190,0.0000) (23.7700,0.6190,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(23.7700,0.6190,0.000000) (27.7400,0.6190,0.000000) (27.7400,0.6275,0.0000) (23.7700,0.6275,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(23.7700,0.6275,0.000000) (27.7400,0.6275,0.000000) (27.7400,0.6390,0.0000) (23.7700,0.6390,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(23.7700,0.6390,0.000000) (27.7400,0.6390,0.000000) (27.7400,0.6510,0.0000) (23.7700,0.6510,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(23.7700,0.6510,0.000000) (27.7400,0.6510,0.000000) (27.7400,0.8205,0.0000) (23.7700,0.8205,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(23.7700,0.8205,0.000000) (27.7400,0.8205,0.000000) (27.7400,0.8710,0.0000) (23.7700,0.8710,0.0000)};

			\addplot3[mark=+, draw=none, mark size=1.0, jitter = 0.1] coordinates {
(2.310,0.538,1) (7.070,0.469,1) (7.070,0.469,1) (2.180,0.458,1) (2.180,0.458,1) (2.180,0.458,1) (7.870,0.524,1) (7.870,0.524,1) (7.870,0.524,1) (7.870,0.524,1) (7.870,0.524,1) (7.870,0.524,1) (7.870,0.524,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (8.140,0.538,1) (5.960,0.499,1) (5.960,0.499,1) (5.960,0.499,1) (5.960,0.499,1) (2.950,0.428,1) (2.950,0.428,1) (6.910,0.448,1) (6.910,0.448,1) (6.910,0.448,1) (6.910,0.448,1) (6.910,0.448,1) (6.910,0.448,1) (6.910,0.448,1) (6.910,0.448,1) (6.910,0.448,1) (5.640,0.439,1) (5.640,0.439,1) (5.640,0.439,1) (5.640,0.439,1) (4.000,0.410,1) (1.220,0.403,1) (0.740,0.410,1) (1.320,0.411,1) (5.130,0.453,1) (5.130,0.453,1) (5.130,0.453,1) (5.130,0.453,1) (5.130,0.453,1) (5.130,0.453,1) (1.380,0.416,1) (3.370,0.398,1) (3.370,0.398,1) (6.070,0.409,1) (6.070,0.409,1) (6.070,0.409,1) (10.810,0.413,1) (10.810,0.413,1) (10.810,0.413,1) (10.810,0.413,1) (12.830,0.437,1) (12.830,0.437,1) (12.830,0.437,1) (12.830,0.437,1) (12.830,0.437,1) (12.830,0.437,1) (4.860,0.426,1) (4.860,0.426,1) (4.860,0.426,1) (4.860,0.426,1) (4.490,0.449,1) (4.490,0.449,1) (4.490,0.449,1) (4.490,0.449,1) (3.410,0.489,1) (3.410,0.489,1) (3.410,0.489,1) (3.410,0.489,1) (15.040,0.464,1) (15.040,0.464,1) (15.040,0.464,1) (2.890,0.445,1) (2.890,0.445,1) (2.890,0.445,1) (2.890,0.445,1) (2.890,0.445,1) (8.560,0.520,1) (8.560,0.520,1) (8.560,0.520,1) (8.560,0.520,1) (8.560,0.520,1) (8.560,0.520,1) (8.560,0.520,1) (8.560,0.520,1) (8.560,0.520,1) (8.560,0.520,1) (8.560,0.520,1) (10.010,0.547,1) (10.010,0.547,1) (10.010,0.547,1) (10.010,0.547,1) (10.010,0.547,1) (10.010,0.547,1) (10.010,0.547,1) (10.010,0.547,1) (10.010,0.547,1) (25.650,0.581,1) (25.650,0.581,1) (25.650,0.581,1) (25.650,0.581,1) (25.650,0.581,1) (25.650,0.581,1) (25.650,0.581,1) (21.890,0.624,1) (21.890,0.624,1) (21.890,0.624,1) (21.890,0.624,1) (21.890,0.624,1) (21.890,0.624,1) (21.890,0.624,1) (21.890,0.624,1) (21.890,0.624,1) (21.890,0.624,1) (21.890,0.624,1) (21.890,0.624,1) (21.890,0.624,1) (21.890,0.624,1) (21.890,0.624,1) (19.580,0.871,1) (19.580,0.871,1) (19.580,0.871,1) (19.580,0.871,1) (19.580,0.871,1) (19.580,0.871,1) (19.580,0.871,1) (19.580,0.871,1) (19.580,0.871,1) (19.580,0.871,1) (19.580,0.871,1) (19.580,0.871,1) (19.580,0.871,1) (19.580,0.871,1) (19.580,0.871,1) (19.580,0.605,1) (19.580,0.605,1) (19.580,0.871,1) (19.580,0.605,1) (19.580,0.605,1) (19.580,0.605,1) (19.580,0.605,1) (19.580,0.605,1) (19.580,0.605,1) (19.580,0.605,1) (19.580,0.605,1) (19.580,0.605,1) (19.580,0.605,1) (19.580,0.605,1) (19.580,0.605,1) (4.050,0.510,1) (4.050,0.510,1) (4.050,0.510,1) (4.050,0.510,1) (4.050,0.510,1) (4.050,0.510,1) (4.050,0.510,1) (2.460,0.488,1) (2.460,0.488,1) (2.460,0.488,1) (2.460,0.488,1) (2.460,0.488,1) (2.460,0.488,1) (2.460,0.488,1) (2.460,0.488,1) (3.440,0.437,1) (3.440,0.437,1) (3.440,0.437,1) (3.440,0.437,1) (3.440,0.437,1) (3.440,0.437,1) (2.930,0.401,1) (2.930,0.401,1) (0.460,0.422,1) (1.520,0.404,1) (1.520,0.404,1) (1.520,0.404,1) (1.470,0.403,1) (1.470,0.403,1) (2.030,0.415,1) (2.030,0.415,1) (2.680,0.416,1) (2.680,0.416,1) (10.590,0.489,1) (10.590,0.489,1) (10.590,0.489,1) (10.590,0.489,1) (10.590,0.489,1) (10.590,0.489,1) (10.590,0.489,1) (10.590,0.489,1) (10.590,0.489,1) (10.590,0.489,1) (10.590,0.489,1) (13.890,0.550,1) (13.890,0.550,1) (13.890,0.550,1) (13.890,0.550,1) (6.200,0.507,1) (6.200,0.507,1) (6.200,0.507,1) (6.200,0.507,1) (6.200,0.504,1) (6.200,0.504,1) (6.200,0.504,1) (6.200,0.504,1) (6.200,0.504,1) (6.200,0.504,1) (6.200,0.504,1) (6.200,0.504,1) (6.200,0.507,1) (6.200,0.507,1) (6.200,0.507,1) (6.200,0.507,1) (6.200,0.507,1) (6.200,0.507,1) (4.930,0.428,1) (4.930,0.428,1) (4.930,0.428,1) (4.930,0.428,1) (4.930,0.428,1) (4.930,0.428,1) (5.860,0.431,1) (5.860,0.431,1) (5.860,0.431,1) (5.860,0.431,1) (5.860,0.431,1) (5.860,0.431,1) (5.860,0.431,1) (5.860,0.431,1) (5.860,0.431,1) (5.860,0.431,1) (3.640,0.392,1) (3.640,0.392,1) (3.750,0.394,1) (3.970,0.647,1) (3.970,0.647,1) (3.970,0.647,1) (3.970,0.647,1) (3.970,0.647,1) (3.970,0.647,1) (3.970,0.647,1) (3.970,0.647,1) (3.970,0.647,1) (3.970,0.647,1) (3.970,0.575,1) (3.970,0.575,1) (6.960,0.464,1) (6.960,0.464,1) (6.960,0.464,1) (6.960,0.464,1) (6.960,0.464,1) (6.410,0.447,1) (6.410,0.447,1) (6.410,0.447,1) (6.410,0.447,1) (6.410,0.447,1) (3.330,0.443,1) (3.330,0.443,1) (3.330,0.443,1) (3.330,0.443,1) (1.210,0.401,1) (2.970,0.400,1) (2.250,0.389,1) (1.760,0.385,1) (5.320,0.405,1) (5.320,0.405,1) (5.320,0.405,1) (4.950,0.411,1) (4.950,0.411,1) (4.950,0.411,1) (13.920,0.437,1) (13.920,0.437,1) (13.920,0.437,1) (13.920,0.437,1) (13.920,0.437,1) (2.240,0.400,1) (2.240,0.400,1) (2.240,0.400,1) (6.090,0.433,1) (6.090,0.433,1) (6.090,0.433,1) (2.180,0.472,1) (2.180,0.472,1) (2.180,0.472,1) (2.180,0.472,1) (9.900,0.544,1) (9.900,0.544,1) (9.900,0.544,1) (9.900,0.544,1) (9.900,0.544,1) (9.900,0.544,1) (9.900,0.544,1) (9.900,0.544,1) (9.900,0.544,1) (9.900,0.544,1) (9.900,0.544,1) (9.900,0.544,1) (7.380,0.493,1) (7.380,0.493,1) (7.380,0.493,1) (7.380,0.493,1) (7.380,0.493,1) (7.380,0.493,1) (7.380,0.493,1) (7.380,0.493,1) (3.240,0.460,1) (3.240,0.460,1) (3.240,0.460,1) (6.060,0.438,1) (6.060,0.438,1) (5.190,0.515,1) (5.190,0.515,1) (5.190,0.515,1) (5.190,0.515,1) (5.190,0.515,1) (5.190,0.515,1) (5.190,0.515,1) (5.190,0.515,1) (1.520,0.442,1) (1.890,0.518,1) (3.780,0.484,1) (3.780,0.484,1) (4.390,0.442,1) (4.390,0.442,1) (4.150,0.429,1) (2.010,0.435,1) (1.250,0.429,1) (1.250,0.429,1) (1.690,0.411,1) (1.690,0.411,1) (2.020,0.410,1) (1.910,0.413,1) (1.910,0.413,1) (18.100,0.770,1) (18.100,0.770,1) (18.100,0.770,1) (18.100,0.770,1) (18.100,0.770,1) (18.100,0.770,1) (18.100,0.770,1) (18.100,0.770,1) (18.100,0.718,1) (18.100,0.718,1) (18.100,0.718,1) (18.100,0.631,1) (18.100,0.631,1) (18.100,0.631,1) (18.100,0.631,1) (18.100,0.631,1) (18.100,0.668,1) (18.100,0.668,1) (18.100,0.668,1) (18.100,0.671,1) (18.100,0.671,1) (18.100,0.671,1) (18.100,0.671,1) (18.100,0.671,1) (18.100,0.671,1) (18.100,0.671,1) (18.100,0.700,1) (18.100,0.700,1) (18.100,0.700,1) (18.100,0.700,1) (18.100,0.700,1) (18.100,0.700,1) (18.100,0.700,1) (18.100,0.700,1) (18.100,0.700,1) (18.100,0.700,1) (18.100,0.700,1) (18.100,0.693,1) (18.100,0.693,1) (18.100,0.693,1) (18.100,0.693,1) (18.100,0.693,1) (18.100,0.693,1) (18.100,0.693,1) (18.100,0.693,1) (18.100,0.693,1) (18.100,0.693,1) (18.100,0.693,1) (18.100,0.693,1) (18.100,0.693,1) (18.100,0.659,1) (18.100,0.659,1) (18.100,0.597,1) (18.100,0.597,1) (18.100,0.597,1) (18.100,0.597,1) (18.100,0.597,1) (18.100,0.597,1) (18.100,0.693,1) (18.100,0.679,1) (18.100,0.679,1) (18.100,0.679,1) (18.100,0.679,1) (18.100,0.718,1) (18.100,0.718,1) (18.100,0.718,1) (18.100,0.614,1) (18.100,0.614,1) (18.100,0.584,1) (18.100,0.679,1) (18.100,0.584,1) (18.100,0.679,1) (18.100,0.679,1) (18.100,0.679,1) (18.100,0.584,1) (18.100,0.584,1) (18.100,0.584,1) (18.100,0.713,1) (18.100,0.713,1) (18.100,0.740,1) (18.100,0.740,1) (18.100,0.740,1) (18.100,0.740,1) (18.100,0.740,1) (18.100,0.740,1) (18.100,0.740,1) (18.100,0.740,1) (18.100,0.740,1) (18.100,0.740,1) (18.100,0.740,1) (18.100,0.740,1) (18.100,0.740,1) (18.100,0.713,1) (18.100,0.713,1) (18.100,0.713,1) (18.100,0.713,1) (18.100,0.713,1) (18.100,0.713,1) (18.100,0.713,1) (18.100,0.713,1) (18.100,0.713,1) (18.100,0.713,1) (18.100,0.713,1) (18.100,0.713,1) (18.100,0.713,1) (18.100,0.713,1) (18.100,0.713,1) (18.100,0.713,1) (18.100,0.655,1) (18.100,0.655,1) (18.100,0.655,1) (18.100,0.584,1) (18.100,0.580,1) (18.100,0.580,1) (18.100,0.580,1) (18.100,0.532,1) (18.100,0.580,1) (18.100,0.614,1) (18.100,0.584,1) (18.100,0.584,1) (18.100,0.614,1) (18.100,0.614,1) (18.100,0.614,1) (18.100,0.614,1) (18.100,0.532,1) (18.100,0.532,1) (18.100,0.532,1) (18.100,0.532,1) (18.100,0.583,1) (18.100,0.583,1) (18.100,0.583,1) (18.100,0.583,1) (27.740,0.609,1) (27.740,0.609,1) (27.740,0.609,1) (27.740,0.609,1) (27.740,0.609,1) (9.690,0.585,1) (9.690,0.585,1) (9.690,0.585,1) (9.690,0.585,1) (9.690,0.585,1) (9.690,0.585,1) (9.690,0.585,1) (9.690,0.585,1) (11.930,0.573,1) (11.930,0.573,1) (11.930,0.573,1) (11.930,0.573,1) (11.930,0.573,1) };
		\end{axis}
	\end{tikzpicture}

==> Fig16.tex <==
\begin{tikzpicture}
		\begin{axis}[
			view={0}{90},
			enlargelimits=0,
			zmin=0.0, zmax=1.0,
			xlabel=$H$,
			ylabel=$E$,
			colorbar,
			point meta min=0, point meta max=0.4,
			colormap={}{ gray(0cm)=(1); gray(1cm)=(0);},
			colorbar style={
			        ytick={0,0.08,...,0.41},
			        ylabel={probability density$ \times 10^{-1}$},
			        y label style={at={(axis description cs:4.5,0.5)},rotate=180,anchor=north},
			        yticklabel style={
			            text width=2.5em,
			            align=right,
			            /pgf/number format/.cd,
			                fixed,
			                fixed zerofill
			        }
			    }
			]

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.3850,0.006743) (2.5884,0.3850,0.006743) (2.5884,0.4460,0.0067) (1.1296,0.4460,0.0067)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.4460,0.000000) (2.5884,0.4460,0.000000) (2.5884,0.4485,0.0000) (1.1296,0.4485,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.4485,0.000000) (2.5884,0.4485,0.000000) (2.5884,0.4555,0.0000) (1.1296,0.4555,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.4555,0.000000) (2.5884,0.4555,0.000000) (2.5884,0.4620,0.0000) (1.1296,0.4620,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.4620,0.020162) (2.5884,0.4620,0.020162) (2.5884,0.4705,0.0202) (1.1296,0.4705,0.0202)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.4705,0.013376) (2.5884,0.4705,0.013376) (2.5884,0.4910,0.0134) (1.1296,0.4910,0.0134)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.4910,0.000000) (2.5884,0.4910,0.000000) (2.5884,0.4960,0.0000) (1.1296,0.4960,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.4960,0.000000) (2.5884,0.4960,0.000000) (2.5884,0.5015,0.0000) (1.1296,0.5015,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.5015,0.000000) (2.5884,0.5015,0.000000) (2.5884,0.5085,0.0000) (1.1296,0.5085,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.5085,0.000000) (2.5884,0.5085,0.000000) (2.5884,0.5165,0.0000) (1.1296,0.5165,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.5165,0.060158) (2.5884,0.5165,0.060158) (2.5884,0.5410,0.0602) (1.1296,0.5410,0.0602)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.5410,0.050271) (2.5884,0.5410,0.050271) (2.5884,0.5485,0.0503) (1.1296,0.5485,0.0503)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.5485,0.016547) (2.5884,0.5485,0.016547) (2.5884,0.5775,0.0165) (1.1296,0.5775,0.0165)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.5775,0.188153) (2.5884,0.5775,0.188153) (2.5884,0.6010,0.1882) (1.1296,0.6010,0.1882)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.6010,0.297058) (2.5884,0.6010,0.297058) (2.5884,0.6070,0.2971) (1.1296,0.6070,0.2971)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.6070,0.129487) (2.5884,0.6070,0.129487) (2.5884,0.6115,0.1295) (1.1296,0.6115,0.1295)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.6115,0.091402) (2.5884,0.6115,0.091402) (2.5884,0.6190,0.0914) (1.1296,0.6190,0.0914)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.6190,0.262110) (2.5884,0.6190,0.262110) (2.5884,0.6275,0.2621) (1.1296,0.6275,0.2621)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.6275,0.035766) (2.5884,0.6275,0.035766) (2.5884,0.6390,0.0358) (1.1296,0.6390,0.0358)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.6390,0.119966) (2.5884,0.6390,0.119966) (2.5884,0.6510,0.1200) (1.1296,0.6510,0.1200)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.6510,0.063092) (2.5884,0.6510,0.063092) (2.5884,0.8205,0.0631) (1.1296,0.8205,0.0631)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(1.1296,0.8205,0.050226) (2.5884,0.8205,0.050226) (2.5884,0.8710,0.0502) (1.1296,0.8710,0.0502)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.3850,0.054607) (4.9150,0.3850,0.054607) (4.9150,0.4460,0.0546) (2.5884,0.4460,0.0546)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.4460,0.257887) (4.9150,0.4460,0.257887) (4.9150,0.4485,0.2579) (2.5884,0.4485,0.2579)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.4485,0.030701) (4.9150,0.4485,0.030701) (4.9150,0.4555,0.0307) (2.5884,0.4555,0.0307)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.4555,0.026450) (4.9150,0.4555,0.026450) (4.9150,0.4620,0.0264) (2.5884,0.4620,0.0264)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.4620,0.040453) (4.9150,0.4620,0.040453) (4.9150,0.4705,0.0405) (2.5884,0.4705,0.0405)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.4705,0.060803) (4.9150,0.4705,0.060803) (4.9150,0.4910,0.0608) (2.5884,0.4910,0.0608)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.4910,0.081664) (4.9150,0.4910,0.081664) (4.9150,0.4960,0.0817) (2.5884,0.4960,0.0817)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.4960,0.019537) (4.9150,0.4960,0.019537) (4.9150,0.5015,0.0195) (2.5884,0.5015,0.0195)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.5015,0.251747) (4.9150,0.5015,0.251747) (4.9150,0.5085,0.2517) (2.5884,0.5085,0.2517)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.5085,0.053726) (4.9150,0.5085,0.053726) (4.9150,0.5165,0.0537) (2.5884,0.5165,0.0537)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.5165,0.106137) (4.9150,0.5165,0.106137) (4.9150,0.5410,0.1061) (2.5884,0.5410,0.1061)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.5410,0.169059) (4.9150,0.5410,0.169059) (4.9150,0.5485,0.1691) (2.5884,0.5485,0.1691)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.5485,0.014080) (4.9150,0.5485,0.014080) (4.9150,0.5775,0.0141) (2.5884,0.5775,0.0141)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.5775,0.019204) (4.9150,0.5775,0.019204) (4.9150,0.6010,0.0192) (2.5884,0.6010,0.0192)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.6010,0.000000) (4.9150,0.6010,0.000000) (4.9150,0.6070,0.0000) (2.5884,0.6070,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.6070,0.000000) (4.9150,0.6070,0.000000) (4.9150,0.6115,0.0000) (2.5884,0.6115,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.6115,0.011462) (4.9150,0.6115,0.011462) (4.9150,0.6190,0.0115) (2.5884,0.6190,0.0115)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.6190,0.000000) (4.9150,0.6190,0.000000) (4.9150,0.6275,0.0000) (2.5884,0.6275,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.6275,0.007475) (4.9150,0.6275,0.007475) (4.9150,0.6390,0.0075) (2.5884,0.6390,0.0075)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.6390,0.005373) (4.9150,0.6390,0.005373) (4.9150,0.6510,0.0054) (2.5884,0.6510,0.0054)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.6510,0.007480) (4.9150,0.6510,0.007480) (4.9150,0.8205,0.0075) (2.5884,0.8205,0.0075)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(2.5884,0.8205,0.000000) (4.9150,0.8205,0.000000) (4.9150,0.8710,0.0000) (2.5884,0.8710,0.0000)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.9150,0.3850,0.028302) (12.1265,0.3850,0.028302) (12.1265,0.4460,0.0283) (4.9150,0.4460,0.0283)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.9150,0.4460,0.074880) (12.1265,0.4460,0.074880) (12.1265,0.4485,0.0749) (4.9150,0.4485,0.0749)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.9150,0.4485,0.031695) (12.1265,0.4485,0.031695) (12.1265,0.4555,0.0317) (4.9150,0.4555,0.0317)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.9150,0.4555,0.019200) (12.1265,0.4555,0.019200) (12.1265,0.4620,0.0192) (4.9150,0.4620,0.0192)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.9150,0.4620,0.019576) (12.1265,0.4620,0.019576) (12.1265,0.4705,0.0196) (4.9150,0.4705,0.0196)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.9150,0.4705,0.012514) (12.1265,0.4705,0.012514) (12.1265,0.4910,0.0125) (4.9150,0.4910,0.0125)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.9150,0.4910,0.008320) (12.1265,0.4910,0.008320) (12.1265,0.4960,0.0083) (4.9150,0.4960,0.0083)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.9150,0.4960,0.017648) (12.1265,0.4960,0.017648) (12.1265,0.5015,0.0176) (4.9150,0.5015,0.0176)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.9150,0.5015,0.000000) (12.1265,0.5015,0.000000) (12.1265,0.5085,0.0000) (4.9150,0.5085,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.9150,0.5085,0.034667) (12.1265,0.5085,0.034667) (12.1265,0.5165,0.0347) (4.9150,0.5165,0.0347)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.9150,0.5165,0.009056) (12.1265,0.5165,0.009056) (12.1265,0.5410,0.0091) (4.9150,0.5410,0.0091)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.9150,0.5410,0.000000) (12.1265,0.5410,0.000000) (12.1265,0.5485,0.0000) (4.9150,0.5485,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.9150,0.5485,0.002869) (12.1265,0.5485,0.002869) (12.1265,0.5775,0.0029) (4.9150,0.5775,0.0029)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.9150,0.5775,0.000000) (12.1265,0.5775,0.000000) (12.1265,0.6010,0.0000) (4.9150,0.6010,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.9150,0.6010,0.000000) (12.1265,0.6010,0.000000) (12.1265,0.6070,0.0000) (4.9150,0.6070,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.9150,0.6070,0.000000) (12.1265,0.6070,0.000000) (12.1265,0.6115,0.0000) (4.9150,0.6115,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.9150,0.6115,0.000000) (12.1265,0.6115,0.000000) (12.1265,0.6190,0.0000) (4.9150,0.6190,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.9150,0.6190,0.000000) (12.1265,0.6190,0.000000) (12.1265,0.6275,0.0000) (4.9150,0.6275,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.9150,0.6275,0.000000) (12.1265,0.6275,0.000000) (12.1265,0.6390,0.0000) (4.9150,0.6390,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.9150,0.6390,0.000000) (12.1265,0.6390,0.000000) (12.1265,0.6510,0.0000) (4.9150,0.6510,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.9150,0.6510,0.000000) (12.1265,0.6510,0.000000) (12.1265,0.8205,0.0000) (4.9150,0.8205,0.0000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(4.9150,0.8205,0.000000) (12.1265,0.8205,0.000000) (12.1265,0.8710,0.0000) (4.9150,0.8710,0.0000)};

			\addplot3[mark=+, draw=none, mark size=1.0, jitter = 0.1] coordinates {
(4.090,0.538,1) (4.967,0.469,1) (4.967,0.469,1) (6.062,0.458,1) (6.062,0.458,1) (6.062,0.458,1) (5.561,0.524,1) (5.950,0.524,1) (6.082,0.524,1) (6.592,0.524,1) (6.347,0.524,1) (6.227,0.524,1) (5.451,0.524,1) (4.707,0.538,1) (4.462,0.538,1) (4.499,0.538,1) (4.499,0.538,1) (4.258,0.538,1) (3.796,0.538,1) (3.796,0.538,1) (3.798,0.538,1) (4.012,0.538,1) (3.977,0.538,1) (4.095,0.538,1) (4.400,0.538,1) (4.455,0.538,1) (4.682,0.538,1) (4.453,0.538,1) (4.455,0.538,1) (4.239,0.538,1) (4.233,0.538,1) (4.175,0.538,1) (3.990,0.538,1) (3.787,0.538,1) (3.760,0.538,1) (3.360,0.499,1) (3.378,0.499,1) (3.934,0.499,1) (3.847,0.499,1) (5.401,0.428,1) (5.401,0.428,1) (5.721,0.448,1) (5.721,0.448,1) (5.721,0.448,1) (5.721,0.448,1) (5.100,0.448,1) (5.100,0.448,1) (5.689,0.448,1) (5.870,0.448,1) (6.088,0.448,1) (6.815,0.439,1) (6.815,0.439,1) (6.815,0.439,1) (6.815,0.439,1) (7.320,0.410,1) (8.697,0.403,1) (9.188,0.410,1) (8.325,0.411,1) (7.815,0.453,1) (6.932,0.453,1) (7.225,0.453,1) (6.819,0.453,1) (7.226,0.453,1) (7.981,0.453,1) (9.223,0.416,1) (6.612,0.398,1) (6.612,0.398,1) (6.498,0.409,1) (6.498,0.409,1) (6.498,0.409,1) (5.287,0.413,1) (5.287,0.413,1) (5.287,0.413,1) (5.287,0.413,1) (4.252,0.437,1) (4.503,0.437,1) (4.052,0.437,1) (4.090,0.437,1) (5.014,0.437,1) (4.503,0.437,1) (5.401,0.426,1) (5.401,0.426,1) (5.401,0.426,1) (5.401,0.426,1) (4.779,0.449,1) (4.438,0.449,1) (4.427,0.449,1) (3.748,0.449,1) (3.422,0.489,1) (3.414,0.489,1) (3.092,0.489,1) (3.092,0.489,1) (3.666,0.464,1) (3.666,0.464,1) (3.615,0.464,1) (3.495,0.445,1) (3.495,0.445,1) (3.495,0.445,1) (3.495,0.445,1) (3.495,0.445,1) (2.778,0.520,1) (2.856,0.520,1) (2.715,0.520,1) (2.715,0.520,1) (2.421,0.520,1) (2.107,0.520,1) (2.211,0.520,1) (2.122,0.520,1) (2.433,0.520,1) (2.545,0.520,1) (2.778,0.520,1) (2.678,0.547,1) (2.353,0.547,1) (2.548,0.547,1) (2.256,0.547,1) (2.463,0.547,1) (2.730,0.547,1) (2.747,0.547,1) (2.478,0.547,1) (2.759,0.547,1) (2.258,0.581,1) (2.197,0.581,1) (2.087,0.581,1) (1.944,0.581,1) (2.006,0.581,1) (1.993,0.581,1) (1.757,0.581,1) (1.788,0.624,1) (1.813,0.624,1) (1.980,0.624,1) (2.119,0.624,1) (2.271,0.624,1) (2.327,0.624,1) (2.470,0.624,1) (2.346,0.624,1) (2.111,0.624,1) (1.967,0.624,1) (1.850,0.624,1) (1.669,0.624,1) (1.669,0.624,1) (1.612,0.624,1) (1.439,0.624,1) (1.322,0.871,1) (1.412,0.871,1) (1.346,0.871,1) (1.419,0.871,1) (1.517,0.871,1) (1.461,0.871,1) (1.530,0.871,1) (1.526,0.871,1) (1.618,0.871,1) (1.592,0.871,1) (1.610,0.871,1) (1.623,0.871,1) (1.749,0.871,1) (1.746,0.871,1) (1.736,0.871,1) (1.877,0.605,1) (1.757,0.605,1) (1.766,0.871,1) (1.798,0.605,1) (1.971,0.605,1) (2.041,0.605,1) (2.162,0.605,1) (2.422,0.605,1) (2.283,0.605,1) (2.046,0.605,1) (2.426,0.605,1) (2.100,0.605,1) (2.263,0.605,1) (2.426,0.605,1) (2.389,0.605,1) (2.596,0.510,1) (2.646,0.510,1) (2.702,0.510,1) (3.132,0.510,1) (3.555,0.510,1) (3.317,0.510,1) (2.915,0.510,1) (2.829,0.488,1) (2.741,0.488,1) (2.598,0.488,1) (2.701,0.488,1) (2.847,0.488,1) (2.988,0.488,1) (3.280,0.488,1) (3.199,0.488,1) (3.789,0.437,1) (4.567,0.437,1) (4.567,0.437,1) (6.480,0.437,1) (6.480,0.437,1) (6.480,0.437,1) (6.220,0.401,1) (6.220,0.401,1) (5.648,0.422,1) (7.309,0.404,1) (7.309,0.404,1) (7.309,0.404,1) (7.653,0.403,1) (7.653,0.403,1) (6.270,0.415,1) (6.270,0.415,1) (5.118,0.416,1) (5.118,0.416,1) (3.945,0.489,1) (4.355,0.489,1) (4.355,0.489,1) (4.239,0.489,1) (3.875,0.489,1) (3.877,0.489,1) (3.665,0.489,1) (3.653,0.489,1) (3.945,0.489,1) (3.587,0.489,1) (3.945,0.489,1) (3.112,0.550,1) (3.421,0.550,1) (2.889,0.550,1) (3.363,0.550,1) (2.862,0.507,1) (3.048,0.507,1) (3.272,0.507,1) (3.272,0.507,1) (2.894,0.504,1) (2.894,0.504,1) (3.216,0.504,1) (3.216,0.504,1) (3.375,0.504,1) (3.375,0.504,1) (3.671,0.504,1) (3.671,0.504,1) (3.838,0.507,1) (3.652,0.507,1) (3.652,0.507,1) (3.652,0.507,1) (4.148,0.507,1) (4.148,0.507,1) (6.190,0.428,1) (6.190,0.428,1) (6.336,0.428,1) (6.336,0.428,1) (7.035,0.428,1) (7.035,0.428,1) (7.955,0.431,1) (7.955,0.431,1) (8.056,0.431,1) (8.056,0.431,1) (7.827,0.431,1) (7.827,0.431,1) (7.397,0.431,1) (7.397,0.431,1) (8.907,0.431,1) (8.907,0.431,1) (9.220,0.392,1) (9.220,0.392,1) (6.336,0.394,1) (1.801,0.647,1) (1.895,0.647,1) (2.011,0.647,1) (2.112,0.647,1) (2.140,0.647,1) (2.288,0.647,1) (2.079,0.647,1) (1.930,0.647,1) (1.986,0.647,1) (2.133,0.647,1) (2.422,0.575,1) (2.872,0.575,1) (3.917,0.464,1) (4.429,0.464,1) (4.429,0.464,1) (3.917,0.464,1) (4.367,0.464,1) (4.078,0.447,1) (4.267,0.447,1) (4.787,0.447,1) (4.863,0.447,1) (4.140,0.447,1) (4.101,0.443,1) (4.695,0.443,1) (5.245,0.443,1) (5.212,0.443,1) (5.885,0.401,1) (7.307,0.400,1) (7.307,0.389,1) (9.089,0.385,1) (7.317,0.405,1) (7.317,0.405,1) (7.317,0.405,1) (5.117,0.411,1) (5.117,0.411,1) (5.117,0.411,1) (5.503,0.437,1) (5.503,0.437,1) (5.960,0.437,1) (5.960,0.437,1) (6.320,0.437,1) (7.828,0.400,1) (7.828,0.400,1) (7.828,0.400,1) (5.492,0.433,1) (5.492,0.433,1) (5.492,0.433,1) (4.022,0.472,1) (3.370,0.472,1) (3.099,0.472,1) (3.183,0.472,1) (3.317,0.544,1) (3.103,0.544,1) (2.519,0.544,1) (2.640,0.544,1) (2.834,0.544,1) (3.263,0.544,1) (3.602,0.544,1) (3.945,0.544,1) (3.999,0.544,1) (4.032,0.544,1) (3.533,0.544,1) (4.002,0.544,1) (4.540,0.493,1) (4.540,0.493,1) (4.721,0.493,1) (4.721,0.493,1) (4.721,0.493,1) (5.416,0.493,1) (5.416,0.493,1) (5.416,0.493,1) (5.215,0.460,1) (5.215,0.460,1) (5.874,0.460,1) (6.641,0.438,1) (6.641,0.438,1) (6.458,0.515,1) (6.458,0.515,1) (5.985,0.515,1) (5.231,0.515,1) (5.615,0.515,1) (4.812,0.515,1) (4.812,0.515,1) (4.812,0.515,1) (7.038,0.442,1) (6.267,0.518,1) (5.732,0.484,1) (6.465,0.484,1) (8.014,0.442,1) (8.014,0.442,1) (8.535,0.429,1) (8.344,0.435,1) (8.792,0.429,1) (8.792,0.429,1) (10.710,0.411,1) (10.710,0.411,1) (12.127,0.410,1) (10.586,0.413,1) (10.586,0.413,1) (2.122,0.770,1) (2.505,0.770,1) (2.723,0.770,1) (2.509,0.770,1) (2.518,0.770,1) (2.296,0.770,1) (2.104,0.770,1) (1.905,0.770,1) (1.905,0.718,1) (1.613,0.718,1) (1.752,0.718,1) (1.511,0.631,1) (1.333,0.631,1) (1.357,0.631,1) (1.202,0.631,1) (1.169,0.631,1) (1.130,0.668,1) (1.174,0.668,1) (1.137,0.668,1) (1.316,0.671,1) (1.345,0.671,1) (1.358,0.671,1) (1.386,0.671,1) (1.386,0.671,1) (1.417,0.671,1) (1.519,0.671,1) (1.580,0.700,1) (1.533,0.700,1) (1.440,0.700,1) (1.426,0.700,1) (1.467,0.700,1) (1.518,0.700,1) (1.589,0.700,1) (1.728,0.700,1) (1.927,0.700,1) (2.168,0.700,1) (1.770,0.700,1) (1.791,0.693,1) (1.782,0.693,1) (1.726,0.693,1) (1.677,0.693,1) (1.633,0.693,1) (1.490,0.693,1) (1.500,0.693,1) (1.589,0.693,1) (1.574,0.693,1) (1.639,0.693,1) (1.703,0.693,1) (1.607,0.693,1) (1.425,0.693,1) (1.178,0.659,1) (1.285,0.659,1) (1.455,0.597,1) (1.466,0.597,1) (1.413,0.597,1) (1.528,0.597,1) (1.554,0.597,1) (1.589,0.597,1) (1.658,0.693,1) (1.835,0.679,1) (1.819,0.679,1) (1.647,0.679,1) (1.803,0.679,1) (1.794,0.718,1) (1.859,0.718,1) (1.875,0.718,1) (1.951,0.614,1) (2.022,0.614,1) (2.063,0.584,1) (1.910,0.679,1) (1.998,0.584,1) (1.863,0.679,1) (1.936,0.679,1) (1.968,0.679,1) (2.053,0.584,1) (2.088,0.584,1) (2.200,0.584,1) (2.316,0.713,1) (2.222,0.713,1) (2.125,0.740,1) (2.003,0.740,1) (1.914,0.740,1) (1.821,0.740,1) (1.817,0.740,1) (1.866,0.740,1) (2.065,0.740,1) (2.005,0.740,1) (1.978,0.740,1) (1.896,0.740,1) (1.988,0.740,1) (2.072,0.740,1) (2.198,0.740,1) (2.262,0.713,1) (2.185,0.713,1) (2.324,0.713,1) (2.355,0.713,1) (2.368,0.713,1) (2.453,0.713,1) (2.496,0.713,1) (2.436,0.713,1) (2.581,0.713,1) (2.779,0.713,1) (2.783,0.713,1) (2.717,0.713,1) (2.598,0.713,1) (2.567,0.713,1) (2.734,0.713,1) (2.802,0.713,1) (2.963,0.655,1) (3.067,0.655,1) (2.872,0.655,1) (2.540,0.584,1) (2.908,0.580,1) (2.824,0.580,1) (3.033,0.580,1) (3.099,0.532,1) (2.897,0.580,1) (2.533,0.614,1) (2.430,0.584,1) (2.206,0.584,1) (2.305,0.614,1) (2.101,0.614,1) (2.171,0.614,1) (1.951,0.614,1) (3.424,0.532,1) (3.332,0.532,1) (3.411,0.532,1) (4.098,0.532,1) (3.724,0.583,1) (3.992,0.583,1) (3.546,0.583,1) (3.152,0.583,1) (1.821,0.609,1) (1.755,0.609,1) (1.823,0.609,1) (1.868,0.609,1) (2.110,0.609,1) (2.382,0.585,1) (2.382,0.585,1) (2.799,0.585,1) (2.799,0.585,1) (2.893,0.585,1) (2.409,0.585,1) (2.400,0.585,1) (2.498,0.585,1) (2.479,0.573,1) (2.288,0.573,1) (2.167,0.573,1) (2.389,0.573,1) (2.505,0.573,1) };
		\end{axis}
	\end{tikzpicture}


==> Fig17.tex <==
% model_pca.tex
%
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% PCA model

%\beginpgfgraphicnamed{model-pca}
\begin{tikzpicture}[
     % nodes={
     %   draw=black!20, thick, fill=white, font=\normalsize,
     %   minimum width=2.5em, minimum height=2em
     % },
     % rounded corners, semithick, 
      >={Stealth[round]}
      ]

  % Define nodes
  \node[latent]                               (y) {$\cX$};
  \node[obs, above=of y, xshift=-1.2cm] (p1) {$P_1$};
  \node[obs, above=of y, xshift=1.2cm]  (p2) {$P_2$};

  % Connect the nodes
  \edge {p1,p2} {y} ;

  % Plates
  %\plate {} {(p1)(p2)(p3)(y)} {$Factor_1$} ;
  %\plate {yx} {(y)(s11)(s12)(c2)} {$Factor_2$};
  %\plate {} {(y)(s2)(c1)(yx.north west)(yx.south west)} {$Factor_3$} ;
  %\plate {} {(w)(y)(yx.north west)(yx.south west)} {$M$} ;

\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables:
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End:


==> Fig18.tex <==
% model_pca.tex
%
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% PCA model

%\beginpgfgraphicnamed{model-pca}
\begin{tikzpicture}[
%      nodes={
%        draw=black!20, thick, fill=white, font=\normalsize,
%        minimum width=2.5em, minimum height=2em
%      },
%      rounded corners, semithick, 
      >={Stealth[round]}
      ]
      
      \node[obs]     at  (0,0)           (c2){$B_{{(5)}}$};
      \node[latent]  at  (2,0)           (c3){$C$};
      \node[latent]  at  (-2,0)         (c5){$E$};
      \node[latent]  at  (-4,0)         (c4){$D$};
      \node[latent]  at  (1,2)     (c6){$F$};
      \node[latent]  at  (2,4)     (c1){$A$};
      \node[obs]     at   (4,0)          (c7){$G_{(13)}$};
      \node[obs]     at   (-2,4)        (c8){$H_{(3)}$};           


  % Connect the nodes
  \edge {c1}{c3,c7,c6,c5,c4};
  \draw[->,>=stealth', shorten >= 1pt] (c1) to[bend right](c2);
  \edge {c5}{c4};
  \edge {c6}{c5,c2,c3,c7};



\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables:
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End:


==> Fig2.tex <==
% model_pca.tex
%
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% PCA model

%\beginpgfgraphicnamed{model-pca}
\begin{tikzpicture}[
      %nodes={
      %  draw=black!20, thick, fill=white, font=\normalsize,
      %  minimum width=2.5em, minimum height=2em
      %},
      %rounded corners, 
      %semithick, 
      >={Stealth[round]}
      ]

  % Define nodes
  \node[latent]                               (c1) {$C_1$};
  \node[latent, right= 1.7 cm of c1]            (c2) {$C_2$};
  \node[latent, above=of c1, xshift= 1.2 cm] (y)  {$X$};
  \node[obs, above=of c2, xshift= 1.2 cm] (s)  {$S_2$};
  \node[latent, above=of y, xshift=-1.2cm] (p1) {$P_1$};
  \node[latent, above=of y, xshift=1.2cm]  (p2) {$P_2$};

  % Connect the nodes
  \edge {p1,p2} {y} ; %
  \edge {y} {c2} ;
  \edge {y}{c1};
  \edge {s}{c2};

  % Plates
  %\plate {} {(p1)(p2)(p3)(y)} {$Factor_1$} ;
  %\plate {yx} {(y)(s11)(s12)(c2)} {$Factor_2$};
  %\plate {} {(y)(s2)(c1)(yx.north west)(yx.south west)} {$Factor_3$} ;
  %\plate {} {(w)(y)(yx.north west)(yx.south west)} {$M$} ;

\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> Fig3.tex <==
% model_pca.tex
%
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% PCA model

%\beginpgfgraphicnamed{model-pca}
\begin{tikzpicture}[
 %     nodes={
 %       draw=black!20, thick, fill=white, font=\normalsize,
 %       minimum width=2.5em, minimum height=2em
 %     },
%      rounded corners, 
%      semithick, 
      >={Stealth[round]}
      ]

      \node[obs]                 (c2) {$B_{{(5)}}$};
      \node[latent, below=0.5 of c2]   (c3){$C$};
      \node[latent, below=0.5 of c3]   (c5){$E$};
      \node[latent, below left = 0.75 of c3] (c4){$D$};
      \node[latent, below left = 0.75 of c4] (c6){$F$};
      \node[latent, below left = 0.75 of c5] (c1){$A$};
      \node[obs, below right = 0.75 of c5] (c7) {$G_{(13)}$};
      \node[obs, right = 0.5 of c2] (c8){$H_{{(3)}}$};


  % Connect the nodes
  \edge {c2}{c3};
  \edge {c3}{c4,c5};
  \draw[->] (c3) to[bend left](c7);
  \edge {c4}{c6};
  \edge {c5}{c1,c7};
  \edge {c1}{c7};
  %\edge {p1,p2} {y} ; %
  %\edge {y} {c2} ;
  %\edge {y}{c1};



\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables:
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End:


==> Fig4.tex <==
\begin{tikzpicture}
		\begin{axis}[
			view={0}{90},
			enlargelimits=0,
			zmin=0.0, zmax=1.0,
			xlabel=$A$,
			ylabel=$C$,
			colorbar,
			point meta min=0, point meta max=1.2,
			colormap={}{ gray(0cm)=(1); gray(1cm)=(0);},
			colorbar style={
			        ytick={0,0.3,...,1.21},
			        ylabel={probability density $\times 10^3$},
			        y label style={at={(axis description cs:4.5,0.5)},rotate=180,anchor=north},
			        yticklabel style={
			            text width=2.5em,
			            align=right,
			            /pgf/number format/.cd,
			                fixed,
			                fixed zerofill
			        }
			    }
			]

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.0000,68.0000,0.000000) (15.2500,68.0000,0.000000) (15.2500,70.5000,0.000000) (9.0000,70.5000,0.000000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.0000,70.5000,0.000000) (15.2500,70.5000,0.000000) (15.2500,93.5000,0.000000) (9.0000,93.5000,0.000000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.0000,93.5000,0.000000) (15.2500,93.5000,0.000000) (15.2500,109.0000,0.000000) (9.0000,109.0000,0.000000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.0000,109.0000,0.004752) (15.2500,109.0000,0.004752) (15.2500,159.5000,0.004752) (9.0000,159.5000,0.004752)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.0000,159.5000,0.031357) (15.2500,159.5000,0.031357) (15.2500,259.0000,0.031357) (9.0000,259.0000,0.031357)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.0000,259.0000,0.031373) (15.2500,259.0000,0.031373) (15.2500,284.5000,0.031373) (9.0000,284.5000,0.031373)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.0000,284.5000,0.142639) (15.2500,284.5000,0.142639) (15.2500,455.0000,0.142639) (9.0000,455.0000,0.142639)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(15.2500,68.0000,0.000000) (17.6500,68.0000,0.000000) (17.6500,70.5000,0.000000) (15.2500,70.5000,0.000000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(15.2500,70.5000,0.000000) (17.6500,70.5000,0.000000) (17.6500,93.5000,0.000000) (15.2500,93.5000,0.000000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(15.2500,93.5000,0.000000) (17.6500,93.5000,0.000000) (17.6500,109.0000,0.000000) (15.2500,109.0000,0.000000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(15.2500,109.0000,0.028878) (17.6500,109.0000,0.028878) (17.6500,159.5000,0.028878) (15.2500,159.5000,0.028878)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(15.2500,159.5000,0.092127) (17.6500,159.5000,0.092127) (17.6500,259.0000,0.092127) (15.2500,259.0000,0.092127)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(15.2500,259.0000,0.016340) (17.6500,259.0000,0.016340) (17.6500,284.5000,0.016340) (15.2500,284.5000,0.016340)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(15.2500,284.5000,0.167400) (17.6500,284.5000,0.167400) (17.6500,455.0000,0.167400) (15.2500,455.0000,0.167400)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(17.6500,68.0000,0.000000) (20.9000,68.0000,0.000000) (20.9000,70.5000,0.000000) (17.6500,70.5000,0.000000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(17.6500,70.5000,0.033445) (20.9000,70.5000,0.033445) (20.9000,93.5000,0.033445) (17.6500,93.5000,0.033445)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(17.6500,93.5000,0.168734) (20.9000,93.5000,0.168734) (20.9000,109.0000,0.168734) (17.6500,109.0000,0.168734)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(17.6500,109.0000,0.240670) (20.9000,109.0000,0.240670) (20.9000,159.5000,0.240670) (17.6500,159.5000,0.240670)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(17.6500,159.5000,0.252029) (20.9000,159.5000,0.252029) (20.9000,259.0000,0.252029) (17.6500,259.0000,0.252029)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(17.6500,259.0000,0.072398) (20.9000,259.0000,0.072398) (20.9000,284.5000,0.072398) (17.6500,284.5000,0.072398)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(17.6500,284.5000,0.054139) (20.9000,284.5000,0.054139) (20.9000,455.0000,0.054139) (17.6500,455.0000,0.054139)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.9000,68.0000,0.168421) (25.6500,68.0000,0.168421) (25.6500,70.5000,0.168421) (20.9000,70.5000,0.168421)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.9000,70.5000,0.077803) (25.6500,70.5000,0.077803) (25.6500,93.5000,0.077803) (20.9000,93.5000,0.077803)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.9000,93.5000,0.407470) (25.6500,93.5000,0.407470) (25.6500,109.0000,0.407470) (20.9000,109.0000,0.407470)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.9000,109.0000,0.385618) (25.6500,109.0000,0.385618) (25.6500,159.5000,0.385618) (20.9000,159.5000,0.385618)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.9000,159.5000,0.086750) (25.6500,159.5000,0.086750) (25.6500,259.0000,0.086750) (20.9000,259.0000,0.086750)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.9000,259.0000,0.020640) (25.6500,259.0000,0.020640) (25.6500,284.5000,0.020640) (20.9000,284.5000,0.020640)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(20.9000,284.5000,0.006791) (25.6500,284.5000,0.006791) (25.6500,455.0000,0.006791) (20.9000,455.0000,0.006791)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(25.6500,68.0000,0.369231) (28.9000,68.0000,0.369231) (28.9000,70.5000,0.369231) (25.6500,70.5000,0.369231)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(25.6500,70.5000,0.193980) (28.9000,70.5000,0.193980) (28.9000,93.5000,0.193980) (25.6500,93.5000,0.193980)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(25.6500,93.5000,0.545906) (28.9000,93.5000,0.545906) (28.9000,109.0000,0.545906) (25.6500,109.0000,0.545906)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(25.6500,109.0000,0.332064) (28.9000,109.0000,0.332064) (28.9000,159.5000,0.332064) (25.6500,159.5000,0.332064)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(25.6500,159.5000,0.041747) (28.9000,159.5000,0.041747) (28.9000,259.0000,0.041747) (25.6500,259.0000,0.041747)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(25.6500,259.0000,0.012066) (28.9000,259.0000,0.012066) (28.9000,284.5000,0.012066) (25.6500,284.5000,0.012066)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(25.6500,284.5000,0.008121) (28.9000,284.5000,0.008121) (28.9000,455.0000,0.008121) (25.6500,455.0000,0.008121)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(28.9000,68.0000,0.124294) (46.6000,68.0000,0.124294) (46.6000,70.5000,0.124294) (28.9000,70.5000,0.124294)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(28.9000,70.5000,0.262835) (46.6000,70.5000,0.262835) (46.6000,93.5000,0.262835) (28.9000,93.5000,0.262835)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(28.9000,93.5000,0.302533) (46.6000,93.5000,0.302533) (46.6000,109.0000,0.302533) (28.9000,109.0000,0.302533)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(28.9000,109.0000,0.054819) (46.6000,109.0000,0.054819) (46.6000,159.5000,0.054819) (28.9000,159.5000,0.054819)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(28.9000,159.5000,0.007665) (46.6000,159.5000,0.007665) (46.6000,259.0000,0.007665) (28.9000,259.0000,0.007665)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(28.9000,259.0000,0.000000) (46.6000,259.0000,0.000000) (46.6000,284.5000,0.000000) (28.9000,284.5000,0.000000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(28.9000,284.5000,0.000166) (46.6000,284.5000,0.000166) (46.6000,455.0000,0.000166) (28.9000,455.0000,0.000166)};

			\addplot3[mark=+, draw=none, mark size=1.0, jitter = 0.1] coordinates {
(18.000,307.000,1) (15.000,350.000,1) (18.000,318.000,1) (16.000,304.000,1) (17.000,302.000,1) (15.000,429.000,1) (14.000,454.000,1) (14.000,440.000,1) (14.000,455.000,1) (15.000,390.000,1) (15.000,383.000,1) (14.000,340.000,1) (15.000,400.000,1) (14.000,455.000,1) (24.000,113.000,1) (22.000,198.000,1) (18.000,199.000,1) (21.000,200.000,1) (27.000,97.000,1) (26.000,97.000,1) (25.000,110.000,1) (24.000,107.000,1) (25.000,104.000,1) (26.000,121.000,1) (21.000,199.000,1) (10.000,360.000,1) (10.000,307.000,1) (11.000,318.000,1) (9.000,304.000,1) (27.000,97.000,1) (28.000,140.000,1) (25.000,113.000,1) (19.000,232.000,1) (16.000,225.000,1) (17.000,250.000,1) (19.000,250.000,1) (18.000,232.000,1) (14.000,350.000,1) (14.000,400.000,1) (14.000,351.000,1) (14.000,318.000,1) (12.000,383.000,1) (13.000,400.000,1) (13.000,400.000,1) (18.000,258.000,1) (22.000,140.000,1) (19.000,250.000,1) (18.000,250.000,1) (23.000,122.000,1) (28.000,116.000,1) (30.000,79.000,1) (30.000,88.000,1) (31.000,71.000,1) (35.000,72.000,1) (27.000,97.000,1) (26.000,91.000,1) (24.000,113.000,1) (25.000,97.500,1) (23.000,97.000,1) (20.000,140.000,1) (21.000,122.000,1) (13.000,350.000,1) (14.000,400.000,1) (15.000,318.000,1) (14.000,351.000,1) (17.000,304.000,1) (11.000,429.000,1) (13.000,350.000,1) (12.000,350.000,1) (13.000,400.000,1) (19.000,70.000,1) (15.000,304.000,1) (13.000,307.000,1) (13.000,302.000,1) (14.000,318.000,1) (18.000,121.000,1) (22.000,121.000,1) (21.000,120.000,1) (26.000,96.000,1) (22.000,122.000,1) (28.000,97.000,1) (23.000,120.000,1) (28.000,98.000,1) (27.000,97.000,1) (13.000,350.000,1) (14.000,304.000,1) (13.000,350.000,1) (14.000,302.000,1) (15.000,318.000,1) (12.000,429.000,1) (13.000,400.000,1) (13.000,351.000,1) (14.000,318.000,1) (13.000,440.000,1) (12.000,455.000,1) (13.000,360.000,1) (18.000,225.000,1) (16.000,250.000,1) (18.000,232.000,1) (18.000,250.000,1) (23.000,198.000,1) (26.000,97.000,1) (11.000,400.000,1) (12.000,400.000,1) (13.000,360.000,1) (12.000,350.000,1) (18.000,232.000,1) (20.000,97.000,1) (21.000,140.000,1) (22.000,108.000,1) (18.000,70.000,1) (19.000,122.000,1) (21.000,155.000,1) (26.000,98.000,1) (15.000,350.000,1) (16.000,400.000,1) (29.000,68.000,1) (24.000,116.000,1) (20.000,114.000,1) (19.000,121.000,1) (15.000,318.000,1) (24.000,121.000,1) (20.000,156.000,1) (11.000,350.000,1) (20.000,198.000,1) (19.000,232.000,1) (15.000,250.000,1) (31.000,79.000,1) (26.000,122.000,1) (32.000,71.000,1) (25.000,140.000,1) (16.000,250.000,1) (16.000,258.000,1) (18.000,225.000,1) (16.000,302.000,1) (13.000,350.000,1) (14.000,318.000,1) (14.000,302.000,1) (14.000,304.000,1) (29.000,98.000,1) (26.000,79.000,1) (26.000,97.000,1) (31.000,76.000,1) (32.000,83.000,1) (28.000,90.000,1) (24.000,90.000,1) (26.000,116.000,1) (24.000,120.000,1) (26.000,108.000,1) (31.000,79.000,1) (19.000,225.000,1) (18.000,250.000,1) (15.000,250.000,1) (15.000,250.000,1) (16.000,400.000,1) (15.000,350.000,1) (16.000,318.000,1) (14.000,351.000,1) (17.000,231.000,1) (16.000,250.000,1) (15.000,258.000,1) (18.000,225.000,1) (21.000,231.000,1) (20.000,262.000,1) (13.000,302.000,1) (29.000,97.000,1) (23.000,140.000,1) (20.000,232.000,1) (23.000,140.000,1) (24.000,134.000,1) (25.000,90.000,1) (24.000,119.000,1) (18.000,171.000,1) (29.000,90.000,1) (19.000,232.000,1) (23.000,115.000,1) (23.000,120.000,1) (22.000,121.000,1) (25.000,121.000,1) (33.000,91.000,1) (28.000,107.000,1) (25.000,116.000,1) (25.000,140.000,1) (26.000,98.000,1) (27.000,101.000,1) (17.500,305.000,1) (16.000,318.000,1) (15.500,304.000,1) (14.500,351.000,1) (22.000,225.000,1) (22.000,250.000,1) (24.000,200.000,1) (22.500,232.000,1) (29.000,85.000,1) (24.500,98.000,1) (29.000,90.000,1) (33.000,91.000,1) (20.000,225.000,1) (18.000,250.000,1) (18.500,250.000,1) (17.500,258.000,1) (29.500,97.000,1) (32.000,85.000,1) (28.000,97.000,1) (26.500,140.000,1) (20.000,130.000,1) (13.000,318.000,1) (19.000,120.000,1) (19.000,156.000,1) (16.500,168.000,1) (16.500,350.000,1) (13.000,350.000,1) (13.000,302.000,1) (13.000,318.000,1) (31.500,98.000,1) (30.000,111.000,1) (36.000,79.000,1) (25.500,122.000,1) (33.500,85.000,1) (17.500,305.000,1) (17.000,260.000,1) (15.500,318.000,1) (15.000,302.000,1) (17.500,250.000,1) (20.500,231.000,1) (19.000,225.000,1) (18.500,250.000,1) (16.000,400.000,1) (15.500,350.000,1) (15.500,400.000,1) (16.000,351.000,1) (29.000,97.000,1) (24.500,151.000,1) (26.000,97.000,1) (25.500,140.000,1) (30.500,98.000,1) (33.500,98.000,1) (30.000,97.000,1) (30.500,97.000,1) (22.000,146.000,1) (21.500,121.000,1) (21.500,80.000,1) (43.100,90.000,1) (36.100,98.000,1) (32.800,78.000,1) (39.400,85.000,1) (36.100,91.000,1) (19.900,260.000,1) (19.400,318.000,1) (20.200,302.000,1) (19.200,231.000,1) (20.500,200.000,1) (20.200,200.000,1) (25.100,140.000,1) (20.500,225.000,1) (19.400,232.000,1) (20.600,231.000,1) (20.800,200.000,1) (18.600,225.000,1) (18.100,258.000,1) (19.200,305.000,1) (17.700,231.000,1) (18.100,302.000,1) (17.500,318.000,1) (30.000,98.000,1) (27.500,134.000,1) (27.200,119.000,1) (30.900,105.000,1) (21.100,134.000,1) (23.200,156.000,1) (23.800,151.000,1) (23.900,119.000,1) (20.300,131.000,1) (17.000,163.000,1) (21.600,121.000,1) (16.200,163.000,1) (31.500,89.000,1) (29.500,98.000,1) (21.500,231.000,1) (19.800,200.000,1) (22.300,140.000,1) (20.200,232.000,1) (20.600,225.000,1) (17.000,305.000,1) (17.600,302.000,1) (16.500,351.000,1) (18.200,318.000,1) (16.900,350.000,1) (15.500,351.000,1) (19.200,267.000,1) (18.500,360.000,1) (31.900,89.000,1) (34.100,86.000,1) (35.700,98.000,1) (27.400,121.000,1) (25.400,183.000,1) (23.000,350.000,1) (27.200,141.000,1) (23.900,260.000,1) (34.200,105.000,1) (34.500,105.000,1) (31.800,85.000,1) (37.300,91.000,1) (28.400,151.000,1) (28.800,173.000,1) (26.800,173.000,1) (33.500,151.000,1) (41.500,98.000,1) (38.100,89.000,1) (32.100,98.000,1) (37.200,86.000,1) (28.000,151.000,1) (26.400,140.000,1) (24.300,151.000,1) (19.100,225.000,1) (34.300,97.000,1) (29.800,134.000,1) (31.300,120.000,1) (37.000,119.000,1) (32.200,108.000,1) (46.600,86.000,1) (27.900,156.000,1) (40.800,85.000,1) (44.300,90.000,1) (43.400,90.000,1) (36.400,121.000,1) (30.000,146.000,1) (44.600,91.000,1) (33.800,97.000,1) (29.800,89.000,1) (32.700,168.000,1) (23.700,70.000,1) (35.000,122.000,1) (32.400,107.000,1) (27.200,135.000,1) (26.600,151.000,1) (25.800,156.000,1) (23.500,173.000,1) (30.000,135.000,1) (39.100,79.000,1) (39.000,86.000,1) (35.100,81.000,1) (32.300,97.000,1) (37.000,85.000,1) (37.700,89.000,1) (34.100,91.000,1) (34.700,105.000,1) (34.400,98.000,1) (29.900,98.000,1) (33.000,105.000,1) (33.700,107.000,1) (32.400,108.000,1) (32.900,119.000,1) (31.600,120.000,1) (28.100,141.000,1) (30.700,145.000,1) (25.400,168.000,1) (24.200,146.000,1) (22.400,231.000,1) (26.600,350.000,1) (20.200,200.000,1) (17.600,225.000,1) (28.000,112.000,1) (27.000,112.000,1) (34.000,112.000,1) (31.000,112.000,1) (29.000,135.000,1) (27.000,151.000,1) (24.000,140.000,1) (36.000,105.000,1) (37.000,91.000,1) (31.000,91.000,1) (38.000,105.000,1) (36.000,98.000,1) (36.000,120.000,1) (36.000,107.000,1) (34.000,108.000,1) (38.000,91.000,1) (32.000,91.000,1) (38.000,91.000,1) (25.000,181.000,1) (38.000,262.000,1) (26.000,156.000,1) (22.000,232.000,1) (32.000,144.000,1) (36.000,135.000,1) (27.000,151.000,1) (27.000,140.000,1) (44.000,97.000,1) (32.000,135.000,1) (28.000,120.000,1) (31.000,119.000,1) };
		\end{axis}
	\end{tikzpicture}


==> Fig5.tex <==
% model_pca.tex
%
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% PCA model

%\beginpgfgraphicnamed{model-pca}
\begin{tikzpicture}[
%      nodes={
%        draw=black!20, thick, fill=white, font=\normalsize,
%        minimum width=2.5em, minimum height=2em
%      },
%      rounded corners, 
%      semithick, 
		>={Stealth[round]}
      ]

      \node[obs]                 (c2) {$B_{{(5)}}$};
      \node[latent, below left = 2.0 and 1.0 of c2]   (c3){$C_{{(6)}}$};
      \node[latent, left =5.0 of c2]   (c5){$E_{{(4)}}$};
      \node[latent, below left = 1.75 and 1.0 of c3] (c4){$D_{{(2)}}$};
      \node[obs, below left = 1.0 and 2.0 of c2] (c8){$H_{{(3)}}$};
      \node[latent, below = 0.5 of c4] (c6){$F_{{(2)}}$};
      \node[latent, left = 1.5 of c8] (c1){$A_{{(3)}}$};
      \node[obs, below left = 1.0  and 1.0 of c8] (c7) {$G_{{(13)}}$};
      


  % Connect the nodes
  \edge {c2}{c3,c5,c1,c8,c3};
  \draw[->] (c2) to[bend left](c4);
  \draw[->] (c2) to[bend left](c6);
  \edge {c5}{c1,c8};
  \draw[->] (c5) to[bend right](c4);
  \draw[->] (c5) to[bend right](c6);
  \edge {c8}{c7,c4,c3};
  \edge {c1}{c7};
  \edge {c3}{c4};
  \edge {c4}{c6};
  %\draw[->,>=stealth', shorten >= 1pt] (c3) to[bend left](c7);
  %\edge {c4}{c6};
  %\edge {c5}{c1,c7};
  %\edge {c1}{c7};
  %\edge {p1,p2} {y} ; %
  %\edge {y} {c2} ;
  %\edge {y}{c1};



\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> Fig6.tex <==
\begin{tikzpicture}
		\begin{axis}[
			view={0}{90},
			enlargelimits=0,
			zmin=0.0, zmax=1.0,
			xlabel=$A$,
			ylabel=$C$,
			colorbar,
			point meta min=0, point meta max=1.2,
			colormap={}{ gray(0cm)=(1); gray(1cm)=(0);},
			colorbar style={
			        ytick={0,0.3,...,1.21},
			        ylabel={probability density $\times 10^3$},
			        y label style={at={(axis description cs:4.5,0.5)},rotate=180,anchor=north},
			        yticklabel style={
			            text width=2.5em,
			            align=right,
			            /pgf/number format/.cd,
			                fixed,
			                fixed zerofill
			        }
			    }
			]

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.0000,68.0000,0.000000) (17.5500,68.0000,0.000000) (17.5500,134.5000,0.000000) (9.0000,134.5000,0.000000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.0000,134.5000,0.004678) (17.5500,134.5000,0.004678) (17.5500,159.5000,0.004678) (9.0000,159.5000,0.004678)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.0000,159.5000,0.011696) (17.5500,159.5000,0.011696) (17.5500,169.5000,0.011696) (9.0000,169.5000,0.011696)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.0000,169.5000,0.051619) (17.5500,169.5000,0.051619) (17.5500,259.0000,0.051619) (9.0000,259.0000,0.051619)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.0000,259.0000,0.095694) (17.5500,259.0000,0.095694) (17.5500,264.5000,0.095694) (9.0000,264.5000,0.095694)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(9.0000,264.5000,0.136299) (17.5500,264.5000,0.136299) (17.5500,455.0000,0.136299) (9.0000,455.0000,0.136299)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(17.5500,68.0000,0.179746) (23.9500,68.0000,0.179746) (23.9500,134.5000,0.179746) (17.5500,134.5000,0.179746)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(17.5500,134.5000,0.162500) (23.9500,134.5000,0.162500) (23.9500,159.5000,0.162500) (17.5500,159.5000,0.162500)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(17.5500,159.5000,0.132813) (23.9500,159.5000,0.132813) (23.9500,169.5000,0.132813) (17.5500,169.5000,0.132813)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(17.5500,169.5000,0.213862) (23.9500,169.5000,0.213862) (23.9500,259.0000,0.213862) (17.5500,259.0000,0.213862)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(17.5500,259.0000,0.198864) (23.9500,259.0000,0.198864) (23.9500,264.5000,0.198864) (17.5500,264.5000,0.198864)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(17.5500,264.5000,0.029117) (23.9500,264.5000,0.029117) (23.9500,455.0000,0.029117) (17.5500,455.0000,0.029117)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(23.9500,68.0000,0.234029) (46.6000,68.0000,0.234029) (46.6000,134.5000,0.234029) (23.9500,134.5000,0.234029)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(23.9500,134.5000,0.135982) (46.6000,134.5000,0.135982) (46.6000,159.5000,0.135982) (23.9500,159.5000,0.135982)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(23.9500,159.5000,0.008830) (46.6000,159.5000,0.008830) (46.6000,169.5000,0.008830) (23.9500,169.5000,0.008830)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(23.9500,169.5000,0.010359) (46.6000,169.5000,0.010359) (46.6000,259.0000,0.010359) (23.9500,259.0000,0.010359)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(23.9500,259.0000,0.000000) (46.6000,259.0000,0.000000) (46.6000,264.5000,0.000000) (23.9500,264.5000,0.000000)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(23.9500,264.5000,0.000811) (46.6000,264.5000,0.000811) (46.6000,455.0000,0.000811) (23.9500,455.0000,0.000811)};

			\addplot3[mark=+, draw=none, mark size=1.0, jitter = 0.1] coordinates {
(18.000,307.000,1) (15.000,350.000,1) (18.000,318.000,1) (16.000,304.000,1) (17.000,302.000,1) (15.000,429.000,1) (14.000,454.000,1) (14.000,440.000,1) (14.000,455.000,1) (15.000,390.000,1) (15.000,383.000,1) (14.000,340.000,1) (15.000,400.000,1) (14.000,455.000,1) (24.000,113.000,1) (22.000,198.000,1) (18.000,199.000,1) (21.000,200.000,1) (27.000,97.000,1) (26.000,97.000,1) (25.000,110.000,1) (24.000,107.000,1) (25.000,104.000,1) (26.000,121.000,1) (21.000,199.000,1) (10.000,360.000,1) (10.000,307.000,1) (11.000,318.000,1) (9.000,304.000,1) (27.000,97.000,1) (28.000,140.000,1) (25.000,113.000,1) (19.000,232.000,1) (16.000,225.000,1) (17.000,250.000,1) (19.000,250.000,1) (18.000,232.000,1) (14.000,350.000,1) (14.000,400.000,1) (14.000,351.000,1) (14.000,318.000,1) (12.000,383.000,1) (13.000,400.000,1) (13.000,400.000,1) (18.000,258.000,1) (22.000,140.000,1) (19.000,250.000,1) (18.000,250.000,1) (23.000,122.000,1) (28.000,116.000,1) (30.000,79.000,1) (30.000,88.000,1) (31.000,71.000,1) (35.000,72.000,1) (27.000,97.000,1) (26.000,91.000,1) (24.000,113.000,1) (25.000,97.500,1) (23.000,97.000,1) (20.000,140.000,1) (21.000,122.000,1) (13.000,350.000,1) (14.000,400.000,1) (15.000,318.000,1) (14.000,351.000,1) (17.000,304.000,1) (11.000,429.000,1) (13.000,350.000,1) (12.000,350.000,1) (13.000,400.000,1) (19.000,70.000,1) (15.000,304.000,1) (13.000,307.000,1) (13.000,302.000,1) (14.000,318.000,1) (18.000,121.000,1) (22.000,121.000,1) (21.000,120.000,1) (26.000,96.000,1) (22.000,122.000,1) (28.000,97.000,1) (23.000,120.000,1) (28.000,98.000,1) (27.000,97.000,1) (13.000,350.000,1) (14.000,304.000,1) (13.000,350.000,1) (14.000,302.000,1) (15.000,318.000,1) (12.000,429.000,1) (13.000,400.000,1) (13.000,351.000,1) (14.000,318.000,1) (13.000,440.000,1) (12.000,455.000,1) (13.000,360.000,1) (18.000,225.000,1) (16.000,250.000,1) (18.000,232.000,1) (18.000,250.000,1) (23.000,198.000,1) (26.000,97.000,1) (11.000,400.000,1) (12.000,400.000,1) (13.000,360.000,1) (12.000,350.000,1) (18.000,232.000,1) (20.000,97.000,1) (21.000,140.000,1) (22.000,108.000,1) (18.000,70.000,1) (19.000,122.000,1) (21.000,155.000,1) (26.000,98.000,1) (15.000,350.000,1) (16.000,400.000,1) (29.000,68.000,1) (24.000,116.000,1) (20.000,114.000,1) (19.000,121.000,1) (15.000,318.000,1) (24.000,121.000,1) (20.000,156.000,1) (11.000,350.000,1) (20.000,198.000,1) (19.000,232.000,1) (15.000,250.000,1) (31.000,79.000,1) (26.000,122.000,1) (32.000,71.000,1) (25.000,140.000,1) (16.000,250.000,1) (16.000,258.000,1) (18.000,225.000,1) (16.000,302.000,1) (13.000,350.000,1) (14.000,318.000,1) (14.000,302.000,1) (14.000,304.000,1) (29.000,98.000,1) (26.000,79.000,1) (26.000,97.000,1) (31.000,76.000,1) (32.000,83.000,1) (28.000,90.000,1) (24.000,90.000,1) (26.000,116.000,1) (24.000,120.000,1) (26.000,108.000,1) (31.000,79.000,1) (19.000,225.000,1) (18.000,250.000,1) (15.000,250.000,1) (15.000,250.000,1) (16.000,400.000,1) (15.000,350.000,1) (16.000,318.000,1) (14.000,351.000,1) (17.000,231.000,1) (16.000,250.000,1) (15.000,258.000,1) (18.000,225.000,1) (21.000,231.000,1) (20.000,262.000,1) (13.000,302.000,1) (29.000,97.000,1) (23.000,140.000,1) (20.000,232.000,1) (23.000,140.000,1) (24.000,134.000,1) (25.000,90.000,1) (24.000,119.000,1) (18.000,171.000,1) (29.000,90.000,1) (19.000,232.000,1) (23.000,115.000,1) (23.000,120.000,1) (22.000,121.000,1) (25.000,121.000,1) (33.000,91.000,1) (28.000,107.000,1) (25.000,116.000,1) (25.000,140.000,1) (26.000,98.000,1) (27.000,101.000,1) (17.500,305.000,1) (16.000,318.000,1) (15.500,304.000,1) (14.500,351.000,1) (22.000,225.000,1) (22.000,250.000,1) (24.000,200.000,1) (22.500,232.000,1) (29.000,85.000,1) (24.500,98.000,1) (29.000,90.000,1) (33.000,91.000,1) (20.000,225.000,1) (18.000,250.000,1) (18.500,250.000,1) (17.500,258.000,1) (29.500,97.000,1) (32.000,85.000,1) (28.000,97.000,1) (26.500,140.000,1) (20.000,130.000,1) (13.000,318.000,1) (19.000,120.000,1) (19.000,156.000,1) (16.500,168.000,1) (16.500,350.000,1) (13.000,350.000,1) (13.000,302.000,1) (13.000,318.000,1) (31.500,98.000,1) (30.000,111.000,1) (36.000,79.000,1) (25.500,122.000,1) (33.500,85.000,1) (17.500,305.000,1) (17.000,260.000,1) (15.500,318.000,1) (15.000,302.000,1) (17.500,250.000,1) (20.500,231.000,1) (19.000,225.000,1) (18.500,250.000,1) (16.000,400.000,1) (15.500,350.000,1) (15.500,400.000,1) (16.000,351.000,1) (29.000,97.000,1) (24.500,151.000,1) (26.000,97.000,1) (25.500,140.000,1) (30.500,98.000,1) (33.500,98.000,1) (30.000,97.000,1) (30.500,97.000,1) (22.000,146.000,1) (21.500,121.000,1) (21.500,80.000,1) (43.100,90.000,1) (36.100,98.000,1) (32.800,78.000,1) (39.400,85.000,1) (36.100,91.000,1) (19.900,260.000,1) (19.400,318.000,1) (20.200,302.000,1) (19.200,231.000,1) (20.500,200.000,1) (20.200,200.000,1) (25.100,140.000,1) (20.500,225.000,1) (19.400,232.000,1) (20.600,231.000,1) (20.800,200.000,1) (18.600,225.000,1) (18.100,258.000,1) (19.200,305.000,1) (17.700,231.000,1) (18.100,302.000,1) (17.500,318.000,1) (30.000,98.000,1) (27.500,134.000,1) (27.200,119.000,1) (30.900,105.000,1) (21.100,134.000,1) (23.200,156.000,1) (23.800,151.000,1) (23.900,119.000,1) (20.300,131.000,1) (17.000,163.000,1) (21.600,121.000,1) (16.200,163.000,1) (31.500,89.000,1) (29.500,98.000,1) (21.500,231.000,1) (19.800,200.000,1) (22.300,140.000,1) (20.200,232.000,1) (20.600,225.000,1) (17.000,305.000,1) (17.600,302.000,1) (16.500,351.000,1) (18.200,318.000,1) (16.900,350.000,1) (15.500,351.000,1) (19.200,267.000,1) (18.500,360.000,1) (31.900,89.000,1) (34.100,86.000,1) (35.700,98.000,1) (27.400,121.000,1) (25.400,183.000,1) (23.000,350.000,1) (27.200,141.000,1) (23.900,260.000,1) (34.200,105.000,1) (34.500,105.000,1) (31.800,85.000,1) (37.300,91.000,1) (28.400,151.000,1) (28.800,173.000,1) (26.800,173.000,1) (33.500,151.000,1) (41.500,98.000,1) (38.100,89.000,1) (32.100,98.000,1) (37.200,86.000,1) (28.000,151.000,1) (26.400,140.000,1) (24.300,151.000,1) (19.100,225.000,1) (34.300,97.000,1) (29.800,134.000,1) (31.300,120.000,1) (37.000,119.000,1) (32.200,108.000,1) (46.600,86.000,1) (27.900,156.000,1) (40.800,85.000,1) (44.300,90.000,1) (43.400,90.000,1) (36.400,121.000,1) (30.000,146.000,1) (44.600,91.000,1) (33.800,97.000,1) (29.800,89.000,1) (32.700,168.000,1) (23.700,70.000,1) (35.000,122.000,1) (32.400,107.000,1) (27.200,135.000,1) (26.600,151.000,1) (25.800,156.000,1) (23.500,173.000,1) (30.000,135.000,1) (39.100,79.000,1) (39.000,86.000,1) (35.100,81.000,1) (32.300,97.000,1) (37.000,85.000,1) (37.700,89.000,1) (34.100,91.000,1) (34.700,105.000,1) (34.400,98.000,1) (29.900,98.000,1) (33.000,105.000,1) (33.700,107.000,1) (32.400,108.000,1) (32.900,119.000,1) (31.600,120.000,1) (28.100,141.000,1) (30.700,145.000,1) (25.400,168.000,1) (24.200,146.000,1) (22.400,231.000,1) (26.600,350.000,1) (20.200,200.000,1) (17.600,225.000,1) (28.000,112.000,1) (27.000,112.000,1) (34.000,112.000,1) (31.000,112.000,1) (29.000,135.000,1) (27.000,151.000,1) (24.000,140.000,1) (36.000,105.000,1) (37.000,91.000,1) (31.000,91.000,1) (38.000,105.000,1) (36.000,98.000,1) (36.000,120.000,1) (36.000,107.000,1) (34.000,108.000,1) (38.000,91.000,1) (32.000,91.000,1) (38.000,91.000,1) (25.000,181.000,1) (38.000,262.000,1) (26.000,156.000,1) (22.000,232.000,1) (32.000,144.000,1) (36.000,135.000,1) (27.000,151.000,1) (27.000,140.000,1) (44.000,97.000,1) (32.000,135.000,1) (28.000,120.000,1) (31.000,119.000,1) };
		\end{axis}
	\end{tikzpicture}


==> Fig7.tex <==
% model_pca.tex
%
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% PCA model

%\beginpgfgraphicnamed{model-pca}
\begin{tikzpicture}[
%      nodes={
%        draw=black!20, thick, fill=white, font=\normalsize,
%        minimum width=2.5em, minimum height=2em
%      },
%      rounded corners, semithick, 
      >={Stealth[round]}
      ]

      \node[latent]                 (c8) {$H$};
      \node[obs, below left=0.75 and 0.0 of c8]   (c1){$A_{{(3)}}$};
      \node[latent, below left=0.75 and 4.0 of c8]   (c7){$G$};
      \node[latent, below right=0.75 and 0.4 of c1] (c13){$M$};
      \node[latent, below right=0.75 and 3.5 of c1] (c14){$N$};
      \node[latent, below left=0.75 and 2.0 of c1] (c12){$L$};
      \node[latent, below left=0.75 and 3.5 of c1] (c11){$K$};
      \node[latent, below left=0.75 and 5.5 of c1] (c4){$D$};
      \node[latent, below left=0.0 and 6.0 of c8] (c9){$I$};
      \node[latent, below left=0.75 and 0.5 of c12] (c5){$E$};
      \node[latent, below left=0.75 and 0.0 of c14] (c6){$F$};
      \node[latent, below right=0.0 and 1.5 of c8] (c10){$J$};
      \node[latent, below right=0.0 and 1.0 of c5] (c2){$B$};   
		\node[latent, below right=0.0 and 2.0 of c5] (c3){$C$};         
      
      %\node[latent, below right = 0.75 and 0.25 of c2] (c5){$5$};
      %\node[latent, below right = 0.75 and 2.0 of c1] (c6) {$6$};
      %\node[latent,below right = 0.75 and 0.5 of c4] (c7){$7$};


  % Connect the nodes
 \edge {c8}{c1,c7,c9,c10,c13};
 \edge {c1}{c4,c11,c12,c2,c3,c14,c13,c9,c10};
 \edge {c1,c4}{c5};
 \edge {c4}{c9};
 \edge {c1,c14}{c6};
 \edge {c6}{c10};
  %\edge {c4}{c7};
  %\draw[->,>=stealth', shorten >= 1pt] (c1) to[bend right](c7);
  %\edge {p1,p2} {y} ; %
  %\edge {y} {c2} ;
  %\edge {y}{c1};



\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> Fig8.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
	  	group style={group size=2 by 1,horizontal sep=1.5em,
  		},
  		width = 1/2*\textwidth - 1em,
  		height = 6 cm ]%,xmin=0,ymin=0,height=4cm,width=5cm,no markers]
  \nextgroupplot[
			view={0}{90},
			enlargelimits=0,
			zmin=0.0, zmax=1.0,
			ylabel=$K$,
			xlabel=$E$,
			%colorbar,
    %every colorbar/.append style={height=
    %    2*\pgfkeysvalueof{/pgfplots/parent axis height}+
     %   \pgfkeysvalueof{/pgfplots/group/vertical sep}},
		    point meta min=0, point meta max=2.5,
			colormap={}{ gray(0cm)=(1); gray(1cm)=(0);}
			%colorbar style={
			%        ytick={0,0.05,...,0.51},
			%        yticklabel style={
			%            text width=2.5em,
			%            align=right,
			%            /pgf/number format/.cd,
			%                fixed,
			%                fixed zerofill
			%        }
			%    }
			]
			
\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(10.6000,1.2800,0.311047) (17.9000,1.2800,0.311047) (17.9000,3.4600,0.3110) (10.6000,3.4600,0.3110)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(10.6000,3.4600,0.714497) (17.9000,3.4600,0.714497) (17.9000,4.8500,0.7145) (10.6000,4.8500,0.7145)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(10.6000,4.8500,0.776256) (17.9000,4.8500,0.776256) (17.9000,7.4000,0.7763) (10.6000,7.4000,0.7763)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(10.6000,7.4000,0.050147) (17.9000,7.4000,0.050147) (17.9000,13.0000,0.0501) (10.6000,13.0000,0.0501)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(17.9000,1.2800,1.766269) (23.2500,1.2800,1.766269) (23.2500,3.4600,1.7663) (17.9000,3.4600,1.7663)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(17.9000,3.4600,1.472467) (23.2500,3.4600,1.472467) (23.2500,4.8500,1.4725) (17.9000,4.8500,1.4725)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(17.9000,4.8500,1.172806) (23.2500,4.8500,1.172806) (23.2500,7.4000,1.1728) (17.9000,7.4000,1.1728)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(17.9000,7.4000,0.367156) (23.2500,7.4000,0.367156) (23.2500,13.0000,0.3672) (17.9000,13.0000,0.3672)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(23.2500,1.2800,0.329596) (30.0000,1.2800,0.329596) (30.0000,3.4600,0.3296) (23.2500,3.4600,0.3296)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(23.2500,3.4600,0.271783) (30.0000,3.4600,0.271783) (30.0000,4.8500,0.2718) (23.2500,4.8500,0.2718)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(23.2500,4.8500,0.133624) (30.0000,4.8500,0.133624) (30.0000,7.4000,0.1336) (23.2500,7.4000,0.1336)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(23.2500,7.4000,0.080688) (30.0000,7.4000,0.080688) (30.0000,13.0000,0.0807) (23.2500,13.0000,0.0807)};

			\addplot3[mark=+, draw=none, mark size=1.0, jitter = 0.1] coordinates {
(15.600,5.640,1) (11.200,4.380,1) (18.600,5.680,1) (16.800,7.800,1) (21.000,4.320,1) (15.200,6.750,1) (14.600,5.250,1) (17.600,5.050,1) (14.000,5.200,1) (16.000,7.220,1) (18.000,5.750,1) (16.800,5.000,1) (16.000,5.600,1) (11.400,5.400,1) (12.000,7.500,1) (17.200,7.300,1) (20.000,6.200,1) (20.000,6.600,1) (16.500,8.700,1) (15.200,5.100,1) (16.000,5.650,1) (18.600,4.500,1) (16.600,3.800,1) (17.800,3.930,1) (20.000,3.520,1) (25.000,3.580,1) (16.100,4.800,1) (17.000,3.950,1) (19.400,4.500,1) (16.000,4.700,1) (22.500,5.700,1) (19.100,6.900,1) (17.200,3.840,1) (19.500,5.400,1) (19.000,4.200,1) (20.500,5.100,1) (15.500,4.600,1) (18.000,4.250,1) (15.500,3.700,1) (13.200,5.100,1) (16.200,6.130,1) (18.800,4.280,1) (15.000,5.430,1) (17.500,4.360,1) (17.000,5.040,1) (18.900,5.240,1) (16.000,4.900,1) (16.000,6.100,1) (18.800,6.200,1) (17.400,8.900,1) (12.400,7.200,1) (17.200,5.600,1) (14.000,7.050,1) (17.100,6.300,1) (16.400,5.850,1) (20.500,6.250,1) (16.300,6.380,1) (16.800,6.000,1) (16.700,6.800,1) (10.600,1.950,1) (16.000,3.270,1) (16.800,5.750,1) (18.000,3.800,1) (19.000,4.450,1) (19.000,2.950,1) (18.100,4.600,1) (15.000,5.300,1) (19.600,4.680,1) (17.000,3.170,1) (16.800,2.850,1) (20.400,3.050,1) (25.000,3.380,1) (24.000,3.740,1) (30.000,3.350,1) (21.000,3.210,1) (16.000,3.800,1) (16.000,4.600,1) (18.000,2.650,1) (14.800,3.400,1) (23.000,2.570,1) (19.000,2.500,1) (18.800,3.900,1) (24.000,2.200,1) (22.500,4.800,1) (18.000,3.050,1) (18.000,2.620,1) (22.800,2.450,1) (26.000,2.600,1) (21.600,2.800,1) (23.600,1.740,1) (18.500,2.400,1) (22.000,3.600,1) (20.700,3.050,1) (18.000,2.150,1) (18.000,3.250,1) (19.000,2.600,1) (21.500,2.500,1) (16.000,2.900,1) (18.500,4.500,1) (18.000,2.300,1) (17.500,3.300,1) (18.500,2.450,1) (21.000,2.800,1) (19.500,2.060,1) (20.500,2.940,1) (22.000,2.700,1) (19.000,3.400,1) (22.500,3.300,1) (19.000,2.700,1) (20.000,2.650,1) (19.500,2.900,1) (21.000,2.000,1) (20.000,3.800,1) (21.000,3.080,1) (22.500,2.900,1) (21.500,1.900,1) (20.800,1.950,1) (22.500,2.060,1) (16.000,3.400,1) (19.000,1.280,1) (20.000,3.250,1) (28.500,6.000,1) (26.500,2.080,1) (21.500,2.600,1) (21.000,2.800,1) (21.000,2.760,1) (21.500,3.940,1) (28.500,3.000,1) (24.500,2.120,1) (22.000,2.600,1) (18.000,4.100,1) (20.000,5.400,1) (24.000,5.700,1) (21.500,5.000,1) (17.500,5.450,1) (18.500,7.100,1) (21.000,3.850,1) (25.000,5.000,1) (19.500,5.700,1) (24.000,4.920,1) (21.000,4.600,1) (20.000,5.600,1) (23.500,4.350,1) (20.000,4.400,1) (18.500,8.210,1) (21.000,4.000,1) (20.000,4.900,1) (21.500,7.650,1) (21.500,8.420,1) (21.500,9.400,1) (24.000,8.600,1) (22.000,10.800,1) (25.500,7.100,1) (18.500,10.520,1) (20.000,7.600,1) (22.000,7.900,1) (19.500,9.010,1) (27.000,7.500,1) (25.000,13.000,1) (22.500,11.750,1) (21.000,7.650,1) (20.000,5.880,1) (22.000,5.580,1) (18.500,5.280,1) (22.000,9.580,1) (22.500,6.620,1) (23.000,10.680,1) (19.500,10.260,1) (24.500,8.660,1) (25.000,8.500,1) (19.000,5.500,1) (19.500,9.900,1) (20.000,9.700,1) (20.500,7.700,1) (23.000,7.300,1) (20.000,10.200,1) (20.000,9.300,1) (24.500,9.200,1) };

    \nextgroupplot[
			view={0}{90},
			enlargelimits=0,
			zmin=0.0, zmax=1.0,
			xlabel=$E$,
			%ylabel=K,
			colorbar,
			point meta min=0, point meta max=2.5,
			colormap={}{ gray(0cm)=(1); gray(1cm)=(0);},
			colorbar style={
			        ytick={0,0.5,...,2.51},
			        ylabel={probability density $\times 10^2$},
			        y label style={at={(axis description cs:3.7,0.5)},rotate=180,anchor=north},
			        yticklabel style={
			            text width=1.5em,
			            align=right,
			           /pgf/number format/.cd,
			                fixed,
			                fixed zerofill
			        }
			    }
			]

    		\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(10.6000,1.2800,0.355033) (17.9000,1.2800,0.355033) (17.9000,3.4600,0.3550) (10.6000,3.4600,0.3550)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(10.6000,3.4600,0.740195) (17.9000,3.4600,0.740195) (17.9000,7.5500,0.7402) (10.6000,7.5500,0.7402)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(10.6000,7.5500,0.036446) (17.9000,7.5500,0.036446) (17.9000,13.0000,0.0364) (10.6000,13.0000,0.0364)};

			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(17.9000,1.2800,0.925013) (30.0000,1.2800,0.925013) (30.0000,3.4600,0.9250) (17.9000,3.4600,0.9250)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(17.9000,3.4600,0.645598) (30.0000,3.4600,0.645598) (30.0000,7.5500,0.6456) (17.9000,7.5500,0.6456)};
			\addplot3[patch,shader=faceted,patch type=rectangle] coordinates {(17.9000,7.5500,0.219122) (30.0000,7.5500,0.219122) (30.0000,13.0000,0.2191) (17.9000,13.0000,0.2191)};

			\addplot3[mark=+, draw=none, mark size=1.0, jitter = 0.1] coordinates {
(15.600,5.640,1) (11.200,4.380,1) (18.600,5.680,1) (16.800,7.800,1) (21.000,4.320,1) (15.200,6.750,1) (14.600,5.250,1) (17.600,5.050,1) (14.000,5.200,1) (16.000,7.220,1) (18.000,5.750,1) (16.800,5.000,1) (16.000,5.600,1) (11.400,5.400,1) (12.000,7.500,1) (17.200,7.300,1) (20.000,6.200,1) (20.000,6.600,1) (16.500,8.700,1) (15.200,5.100,1) (16.000,5.650,1) (18.600,4.500,1) (16.600,3.800,1) (17.800,3.930,1) (20.000,3.520,1) (25.000,3.580,1) (16.100,4.800,1) (17.000,3.950,1) (19.400,4.500,1) (16.000,4.700,1) (22.500,5.700,1) (19.100,6.900,1) (17.200,3.840,1) (19.500,5.400,1) (19.000,4.200,1) (20.500,5.100,1) (15.500,4.600,1) (18.000,4.250,1) (15.500,3.700,1) (13.200,5.100,1) (16.200,6.130,1) (18.800,4.280,1) (15.000,5.430,1) (17.500,4.360,1) (17.000,5.040,1) (18.900,5.240,1) (16.000,4.900,1) (16.000,6.100,1) (18.800,6.200,1) (17.400,8.900,1) (12.400,7.200,1) (17.200,5.600,1) (14.000,7.050,1) (17.100,6.300,1) (16.400,5.850,1) (20.500,6.250,1) (16.300,6.380,1) (16.800,6.000,1) (16.700,6.800,1) (10.600,1.950,1) (16.000,3.270,1) (16.800,5.750,1) (18.000,3.800,1) (19.000,4.450,1) (19.000,2.950,1) (18.100,4.600,1) (15.000,5.300,1) (19.600,4.680,1) (17.000,3.170,1) (16.800,2.850,1) (20.400,3.050,1) (25.000,3.380,1) (24.000,3.740,1) (30.000,3.350,1) (21.000,3.210,1) (16.000,3.800,1) (16.000,4.600,1) (18.000,2.650,1) (14.800,3.400,1) (23.000,2.570,1) (19.000,2.500,1) (18.800,3.900,1) (24.000,2.200,1) (22.500,4.800,1) (18.000,3.050,1) (18.000,2.620,1) (22.800,2.450,1) (26.000,2.600,1) (21.600,2.800,1) (23.600,1.740,1) (18.500,2.400,1) (22.000,3.600,1) (20.700,3.050,1) (18.000,2.150,1) (18.000,3.250,1) (19.000,2.600,1) (21.500,2.500,1) (16.000,2.900,1) (18.500,4.500,1) (18.000,2.300,1) (17.500,3.300,1) (18.500,2.450,1) (21.000,2.800,1) (19.500,2.060,1) (20.500,2.940,1) (22.000,2.700,1) (19.000,3.400,1) (22.500,3.300,1) (19.000,2.700,1) (20.000,2.650,1) (19.500,2.900,1) (21.000,2.000,1) (20.000,3.800,1) (21.000,3.080,1) (22.500,2.900,1) (21.500,1.900,1) (20.800,1.950,1) (22.500,2.060,1) (16.000,3.400,1) (19.000,1.280,1) (20.000,3.250,1) (28.500,6.000,1) (26.500,2.080,1) (21.500,2.600,1) (21.000,2.800,1) (21.000,2.760,1) (21.500,3.940,1) (28.500,3.000,1) (24.500,2.120,1) (22.000,2.600,1) (18.000,4.100,1) (20.000,5.400,1) (24.000,5.700,1) (21.500,5.000,1) (17.500,5.450,1) (18.500,7.100,1) (21.000,3.850,1) (25.000,5.000,1) (19.500,5.700,1) (24.000,4.920,1) (21.000,4.600,1) (20.000,5.600,1) (23.500,4.350,1) (20.000,4.400,1) (18.500,8.210,1) (21.000,4.000,1) (20.000,4.900,1) (21.500,7.650,1) (21.500,8.420,1) (21.500,9.400,1) (24.000,8.600,1) (22.000,10.800,1) (25.500,7.100,1) (18.500,10.520,1) (20.000,7.600,1) (22.000,7.900,1) (19.500,9.010,1) (27.000,7.500,1) (25.000,13.000,1) (22.500,11.750,1) (21.000,7.650,1) (20.000,5.880,1) (22.000,5.580,1) (18.500,5.280,1) (22.000,9.580,1) (22.500,6.620,1) (23.000,10.680,1) (19.500,10.260,1) (24.500,8.660,1) (25.000,8.500,1) (19.000,5.500,1) (19.500,9.900,1) (20.000,9.700,1) (20.500,7.700,1) (23.000,7.300,1) (20.000,10.200,1) (20.000,9.300,1) (24.500,9.200,1) };
  \end{groupplot}
\end{tikzpicture}

==> Fig9.tex <==
% model_pca.tex
%
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% PCA model

%\beginpgfgraphicnamed{model-pca}
\begin{tikzpicture}[
      %nodes={
      %  draw=black!20, thick, fill=white, font=\normalsize,
      %  minimum width=2.5em, minimum height=2em
      %},
      %rounded corners, semithick, 
      >={Stealth[round]}
      ]
      \node[latent]  at  (0,0)           (c2){$B_{{(2)}}$};
	  \node[latent]  at  (-3,5.25)      (c3) {$C_{{(2)}}$};
	  \node[latent]  at  (1.5,5.24)        (c4){$D_{{(3)}}$};
    % \node[latent] at (2,2) (c4){$D_{{(3)}}$};
	  \node[latent]  at   (3,3.75)       (c10){$J_{{(5)}}$};
	  \node[latent]  at   (0,3)          (c9){$I_{{(1)}}$};
	  \node[latent]  at   (0,1.5)          (c14){$N_{{(3)}}$};
	  \node[latent]  at   (3,0)        (c7){$G_{{(2)}}$};	  
	  \node[latent]  at   (2.5,-3)        (c5){$E_{{(2)}}$};
	  \node[latent]  at   (-1.5,-3)      (c8){$H_{{(5)}}$};
	  \node[latent]  at   (-3,3.75)     (c12){$L_{{(2)}}$};
	  \node[latent]  at   (-3,1)        (c13){$M_{{(3)}}$};
	  \node[obs]     at    (-3,-1.5)      (c1){$A_{{(3)}}$};
	  \node[latent]  at    (-3,-3)      (c11){$K_{{(4)}}$};
	  \node[latent]  at    (-5.5,-3)      (c6){$F_{{(2)}}$};


  % Connect the nodes

  \edge {c3}{c12,c10,c9,c2};
  %\draw[->,>=stealth', shorten >= 1pt] (c3) to[bend right](c2);
  \edge {c4}{c10,c7,c9,c5}
  %\draw[->,>=stealth', shorten >= 1pt] (c4) to[bend right](c9);
  %\draw[->,>=stealth', shorten >= 1pt] (c4) to[bend left](c5);
  \edge {c10}{c9,c7,c13};
  \edge{c9}{c14,c6,c5};
  %\draw[->,>=stealth', shorten >= 1pt] (c9) to[bend left](c5);
  \draw[->] (c9) to[bend right](c2);
  \edge {c14}{c2,c7};
  \edge {c7}{c2,c8};
  \edge {c12}{c13,c14};
  \edge {c13}{c1,c5};
  \edge {c1}{c6,c11,c8,c5};
  \edge {c2}{c1};
  \draw[->] (c12) to[bend right](c1);
  %\draw[->,>=stealth', shorten >= 1pt] (c1) to[bend right](c7);
  %\edge {p1,p2} {y} ; %
  %\edge {y} {c2} ;
  %\edge {y}{c1};



\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables:
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End:


==> Fig_demo_edge.tex <==
\begin{tikzpicture}
\begin{axis}[
		xlabel = Number of Samples,
		ylabel = Number of Edges,
		legend style={at={(0.99,0.02)},anchor=south east},
		ymin= 2, ymax= 7
]
\addplot+[solid ,black,thick, mark options={black}] coordinates {
(150, 3.34)
(200, 3.48)
(250, 3.86)
(300, 4.36)
(350, 4.6)
(400, 5.12)
(450, 5.6)
(500, 5.8)
(550, 5.98)
(600, 5.98)
(650, 6.0)
(700, 6.0)
};
\addlegendentry{Bayesian};

\addplot+[solid ,black,thick, mark options={black!50}] coordinates {
(150, 2.3)
(200, 2.88)
(250, 3.12)
(300, 3.42)
(350, 3.64)
(400, 3.84)
(450, 4.4)
(500, 4.5)
(550, 5.06)
(600, 5.48)
(650, 5.82)
(700, 5.98)
(750, 6.0)
};
\addlegendentry{MDL};
\end{axis}
\end{tikzpicture}


==> Fig_demo_like.tex <==
\begin{tikzpicture}
\begin{axis}[
		xlabel = Number of Samples,
		ylabel = Log-likelihood,
		legend style={at={(0.99,0.02)},anchor=south east},
		ymin= -1.2, ymax= -0.8
]
\addplot+[solid ,black,thick, mark options={black}] coordinates {
(150,	-1.03842)
(200,	-1.00487)
(250,	-0.978629)
(300,	-0.949342)
(350,	-0.931778)
(400,	-0.907931)
(450,	-0.886758)
(500,	-0.880402)
(550,	-0.859904)
(600,	-0.859312)
(650,	-0.851338)
(700,	-0.848281)
(750,	-0.840507)
};
\addlegendentry{Bayesian};

\addplot+[solid ,black,thick, mark options={black!50}] coordinates {
(150,	-1.13526)
(200,	-1.04789)
(250,	-1.01318)
(300,	-0.978555)
(350,	-0.968083)
(400,	-0.950671)
(450,	-0.92945)
(500,	-0.928194)
(550,	-0.906013)
(600,	-0.891075)
(650,	-0.877307)
(700,	-0.862388)
(750,	-0.850656)
};
\addlegendentry{MDL};
\end{axis}
\end{tikzpicture}

